Update on Testing the Isotropy of the Properties of Gamma-Ray Bursts

Previously we proposed a novel method to inspect the isotropy of the properties of gamma-ray bursts (GRBs) such as their duration, fluences and peak fluxes at various energy bands and different time scales, complementary to existing studies of spatial distribution of GRBs by other authors. The method was then applied on the Fermi GBM Burst Catalog containing 1591 GRBs and except one particular direction where we noticed some hints of violation from statistical isotropy, the rest of the data showed consistency with isotropy. In this work we apply our method with some minor modifications to the updated Fermi/GBM data sample containing 2266 GRBs, thus $\sim 40$ % larger. We also test two other major GRB catalogs, the BATSE Current GRB Catalog of the CGRO satellite containing $\sim 2000$ bursts and the Swift/BAT Gamma-Ray Burst Catalog containing $\sim 1200$ bursts. The new results using the updated data are consistent with our previous findings and no statistically significant anisotropic feature in the observed properties of these samples of all GRBs is found.

==> (inline-0) <==
\begin{tabular}{llllllllll}
\hline	\\[-2.5ex]
Obs.	&	$r^\ast$	&	$D^\mathrm{s}_{5}$$^\dagger$	&	$N^\mathrm{m}_{5}$$^\ddagger$	&	$P^\mathrm{N}_{5}$$^\#$	&	$D^\mathrm{s}_{1}$$^\dagger$	&	$N^\mathrm{m}_{1}$$^\ddagger$	&	$P^\mathrm{N}_{1}$$^\#$	&	$D^\mathrm{s}_0$$^\dagger$	&	$D^\mathrm{m}_0$$^\S$	\\[0.5ex]
	&	($^\circ$)	&		&		&	(\%)	&		&		&	(\%)	&		&		\\[0.5ex]
\hline
$T_{90}$	&	20	&	0.17	&	70	&	15.8	&	0.20	&	13	&	29.4	&	0.36	&	0.27	\\[-0.3ex]
$T_{90}$	&	30	&	0.11	&	66	&	25.9	&	0.14	&	10	&	37.7	&	0.22	&	0.18	\\[-0.3ex]
$T_{90}$	&	40	&	0.09	&	78	&	20.5	&	0.11	&	22	&	15.0	&	0.18	&	0.12	\\[-0.3ex]
$T_{90}$	&	50	&	0.07	&	95	&	14.4	&	0.09	&	11	&	26.9	&	0.14	&	0.10	\\[-0.3ex]
$T_{90}$	&	60	&	0.07	&	93	&	16.8	&	0.08	&	4	&	42.4	&	0.12	&	0.08	\\[-0.3ex]
$S$	&	20	&	0.17	&	57	&	32.2	&	0.20	&	17	&	17.1	&	0.33	&	0.25	\\[-0.3ex]
$S$	&	30	&	0.11	&	56	&	35.0	&	0.14	&	17	&	21.0	&	0.23	&	0.15	\\[-0.3ex]
$S$	&	40	&	0.09	&	34	&	59.6	&	0.11	&	2	&	67.9	&	0.18	&	0.11	\\[-0.3ex]
$S$	&	50	&	0.07	&	38	&	49.9	&	0.09	&	2	&	61.1	&	0.14	&	0.09	\\[-0.3ex]
$S$	&	60	&	0.07	&	46	&	38.7	&	0.08	&	1	&	64.5	&	0.13	&	0.08	\\[-0.3ex]
$S_\mathrm{B}$	&	20	&	0.17	&	52	&	43.7	&	0.20	&	17	&	17.9	&	0.33	&	0.24	\\[-0.3ex]
$S_\mathrm{B}$	&	30	&	0.11	&	47	&	47.9	&	0.14	&	15	&	23.8	&	0.22	&	0.16	\\[-0.3ex]
$S_\mathrm{B}$	&	40	&	0.09	&	43	&	49.7	&	0.11	&	2	&	70.6	&	0.18	&	0.11	\\[-0.3ex]
$S_\mathrm{B}$	&	50	&	0.07	&	50	&	37.0	&	0.09	&	8	&	33.8	&	0.16	&	0.10	\\[-0.3ex]
$S_\mathrm{B}$	&	60	&	0.07	&	57	&	32.3	&	0.08	&	7	&	32.0	&	0.12	&	0.08	\\[-0.3ex]
$F_{64}$	&	20	&	0.17	&	55	&	36.8	&	0.20	&	10	&	44.6	&	0.34	&	0.24	\\[-0.3ex]
$F_{64}$	&	30	&	0.11	&	63	&	28.1	&	0.14	&	17	&	20.4	&	0.23	&	0.16	\\[-0.3ex]
$F_{64}$	&	40	&	0.09	&	58	&	31.8	&	0.11	&	6	&	48.8	&	0.16	&	0.11	\\[-0.3ex]
$F_{64}$	&	50	&	0.07	&	37	&	50.1	&	0.09	&	3	&	52.6	&	0.14	&	0.09	\\[-0.3ex]
$F_{64}$	&	60	&	0.07	&	47	&	37.8	&	0.08	&	2	&	50.6	&	0.13	&	0.08	\\[-0.3ex]
$F_{256}$	&	20	&	0.17	&	43	&	61.6	&	0.20	&	11	&	38.4	&	0.34	&	0.25	\\[-0.3ex]
$F_{256}$	&	30	&	0.11	&	57	&	34.7	&	0.14	&	20	&	14.3	&	0.23	&	0.18	\\[-0.3ex]
$F_{256}$	&	40	&	0.09	&	85	&	15.3	&	0.11	&	30	&	7.7	&	0.17	&	0.13	\\[-0.3ex]
$F_{256}$	&	50	&	0.07	&	94	&	16.8	&	0.09	&	16	&	20.4	&	0.14	&	0.10	\\[-0.3ex]
$F_{256}$	&	60	&	0.07	&	91	&	16.7	&	0.08	&	1	&	63.3	&	0.12	&	0.08	\\[-0.3ex]
$F_{1024}$	&	20	&	0.17	&	32	&	83.3	&	0.20	&	9	&	48.6	&	0.35	&	0.24	\\[-0.3ex]
$F_{1024}$	&	30	&	0.11	&	36	&	64.4	&	0.14	&	11	&	34.1	&	0.24	&	0.17	\\[-0.3ex]
$F_{1024}$	&	40	&	0.09	&	29	&	66.6	&	0.11	&	1	&	81.4	&	0.17	&	0.11	\\[-0.3ex]
$F_{1024}$	&	50	&	0.07	&	27	&	58.7	&	0.09	&	0	&	100.0	&	0.15	&	0.09	\\[-0.3ex]
$F_{1024}$	&	60	&	0.07	&	25	&	59.8	&	0.08	&	0	&	100.0	&	0.12	&	0.08	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	20	&	0.17	&	48	&	50.6	&	0.20	&	9	&	49.0	&	0.40	&	0.22	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	30	&	0.11	&	40	&	59.0	&	0.14	&	5	&	61.2	&	0.26	&	0.16	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	40	&	0.09	&	42	&	49.3	&	0.11	&	9	&	35.1	&	0.17	&	0.12	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	50	&	0.07	&	40	&	47.4	&	0.09	&	3	&	53.1	&	0.14	&	0.09	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	60	&	0.07	&	19	&	65.2	&	0.08	&	4	&	38.7	&	0.13	&	0.09	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	20	&	0.17	&	33	&	81.1	&	0.20	&	5	&	72.4	&	0.36	&	0.21	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	30	&	0.11	&	23	&	82.2	&	0.14	&	3	&	69.5	&	0.24	&	0.15	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	40	&	0.09	&	19	&	79.7	&	0.11	&	1	&	77.1	&	0.17	&	0.11	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	50	&	0.07	&	16	&	79.4	&	0.09	&	2	&	63.0	&	0.16	&	0.09	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	60	&	0.07	&	13	&	73.4	&	0.08	&	4	&	42.4	&	0.12	&	0.08	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	20	&	0.17	&	29	&	86.6	&	0.20	&	2	&	91.7	&	0.33	&	0.20	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	30	&	0.11	&	26	&	78.3	&	0.14	&	0	&	100.0	&	0.24	&	0.13	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	40	&	0.09	&	8	&	95.0	&	0.11	&	0	&	100.0	&	0.18	&	0.09	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	50	&	0.07	&	27	&	61.5	&	0.09	&	0	&	100.0	&	0.14	&	0.09	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	60	&	0.07	&	17	&	68.0	&	0.08	&	1	&	65.1	&	0.13	&	0.08	\\
\hline	\\[-2.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ast$ $r$ are the radii of the patches.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\dagger$ $D^\mathrm{s}_{5}$, $D^\mathrm{s}_{1}$, and $D^\mathrm{s}_0$ delimit the highest 5\,\%, 1\,\%, and the maximum of all $D^\mathrm{s}$ values from all patches in all shuffled data.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ddagger$ $N^\mathrm{m}_\mathrm{i}$ is the number of patches in the measured data for which $D^\mathrm{m}>D^\mathrm{s}_\mathrm{i}$, where i=5 or 1.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\#$ $P^\mathrm{N}_\mathrm{i}$ is the probability of finding at least $N^\mathrm{m}_\mathrm{i}$ number of patches with $D^\mathrm{s}>D^\mathrm{s}_\mathrm{i}$ in the randomly shuffled data, where i=5 or 1.
}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\S$ $D^\mathrm{m}_{0}$ is the maximum value of the statistic in the measured data.}\\[0.5ex]
\end{tabular}
\begin{tabular}{llllllllll}
\hline	\\[-2.5ex]
Obs.	&	$r^\ast$	&	$V^\mathrm{s}_{5}$$^\dagger$	&	$N^\mathrm{m}_{5}$$^\ddagger$	&	$P^\mathrm{N}_{5}$$^\#$	&	$V^\mathrm{s}_{1}$$^\dagger$	&	$N^\mathrm{m}_{1}$$^\ddagger$	&	$P^\mathrm{N}_{1}$$^\#$	&	$V^\mathrm{s}_0$$^\dagger$	&	$V^\mathrm{m}_0$$^\S$	\\[0.5ex]
	&	($^\circ$)	&		&		&	(\%)	&		&		&	(\%)	&		&		\\[0.5ex]
\hline
$T_{90}$	&	20	&	0.21	&	70	&	14.4	&	0.25	&	19	&	11.8	&	0.38	&	0.31	\\[-0.3ex]
$T_{90}$	&	30	&	0.15	&	88	&	9.2	&	0.17	&	21	&	13.1	&	0.26	&	0.20	\\[-0.3ex]
$T_{90}$	&	40	&	0.11	&	98	&	11.2	&	0.13	&	15	&	24.7	&	0.20	&	0.14	\\[-0.3ex]
$T_{90}$	&	50	&	0.09	&	114	&	8.8	&	0.11	&	16	&	20.5	&	0.16	&	0.12	\\[-0.3ex]
$T_{90}$	&	60	&	0.08	&	86	&	18.3	&	0.10	&	6	&	38.0	&	0.14	&	0.10	\\[-0.3ex]
$S$	&	20	&	0.21	&	42	&	65.9	&	0.25	&	9	&	50.3	&	0.38	&	0.28	\\[-0.3ex]
$S$	&	30	&	0.15	&	33	&	72.2	&	0.17	&	6	&	57.8	&	0.26	&	0.18	\\[-0.3ex]
$S$	&	40	&	0.11	&	6	&	97.6	&	0.13	&	0	&	100.0	&	0.20	&	0.12	\\[-0.3ex]
$S$	&	50	&	0.09	&	4	&	96.2	&	0.11	&	0	&	100.0	&	0.16	&	0.10	\\[-0.3ex]
$S$	&	60	&	0.08	&	5	&	91.6	&	0.10	&	0	&	100.0	&	0.15	&	0.09	\\[-0.3ex]
$S_\mathrm{B}$	&	20	&	0.21	&	47	&	55.4	&	0.25	&	6	&	69.4	&	0.37	&	0.28	\\[-0.3ex]
$S_\mathrm{B}$	&	30	&	0.15	&	34	&	70.3	&	0.17	&	5	&	63.6	&	0.25	&	0.19	\\[-0.3ex]
$S_\mathrm{B}$	&	40	&	0.11	&	12	&	90.4	&	0.13	&	0	&	100.0	&	0.21	&	0.12	\\[-0.3ex]
$S_\mathrm{B}$	&	50	&	0.09	&	13	&	82.8	&	0.11	&	1	&	72.7	&	0.17	&	0.11	\\[-0.3ex]
$S_\mathrm{B}$	&	60	&	0.08	&	17	&	69.8	&	0.10	&	0	&	100.0	&	0.14	&	0.09	\\[-0.3ex]
$F_{64}$	&	20	&	0.21	&	57	&	33.5	&	0.25	&	10	&	44.7	&	0.39	&	0.28	\\[-0.3ex]
$F_{64}$	&	30	&	0.15	&	67	&	24.0	&	0.17	&	14	&	25.8	&	0.26	&	0.20	\\[-0.3ex]
$F_{64}$	&	40	&	0.11	&	66	&	26.9	&	0.13	&	19	&	16.6	&	0.19	&	0.14	\\[-0.3ex]
$F_{64}$	&	50	&	0.09	&	32	&	56.3	&	0.11	&	1	&	70.8	&	0.16	&	0.11	\\[-0.3ex]
$F_{64}$	&	60	&	0.08	&	53	&	34.0	&	0.10	&	3	&	51.4	&	0.14	&	0.10	\\[-0.3ex]
$F_{256}$	&	20	&	0.21	&	42	&	66.7	&	0.25	&	6	&	70.5	&	0.39	&	0.27	\\[-0.3ex]
$F_{256}$	&	30	&	0.15	&	56	&	35.7	&	0.17	&	15	&	24.1	&	0.26	&	0.19	\\[-0.3ex]
$F_{256}$	&	40	&	0.11	&	65	&	26.2	&	0.13	&	12	&	30.8	&	0.19	&	0.14	\\[-0.3ex]
$F_{256}$	&	50	&	0.09	&	50	&	39.6	&	0.11	&	1	&	75.9	&	0.16	&	0.11	\\[-0.3ex]
$F_{256}$	&	60	&	0.08	&	40	&	44.3	&	0.10	&	0	&	100.0	&	0.14	&	0.09	\\[-0.3ex]
$F_{1024}$	&	20	&	0.21	&	35	&	79.5	&	0.25	&	9	&	50.0	&	0.36	&	0.29	\\[-0.3ex]
$F_{1024}$	&	30	&	0.15	&	26	&	82.8	&	0.17	&	7	&	54.0	&	0.25	&	0.19	\\[-0.3ex]
$F_{1024}$	&	40	&	0.11	&	10	&	93.8	&	0.13	&	3	&	65.7	&	0.21	&	0.14	\\[-0.3ex]
$F_{1024}$	&	50	&	0.10	&	4	&	94.7	&	0.11	&	0	&	100.0	&	0.16	&	0.10	\\[-0.3ex]
$F_{1024}$	&	60	&	0.08	&	2	&	96.3	&	0.10	&	0	&	100.0	&	0.14	&	0.09	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	20	&	0.21	&	54	&	39.2	&	0.25	&	13	&	29.2	&	0.40	&	0.27	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	30	&	0.15	&	26	&	82.6	&	0.17	&	5	&	64.2	&	0.30	&	0.20	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	40	&	0.11	&	41	&	52.4	&	0.13	&	5	&	52.8	&	0.21	&	0.14	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	50	&	0.09	&	16	&	77.3	&	0.11	&	2	&	63.7	&	0.16	&	0.11	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	60	&	0.08	&	5	&	90.3	&	0.10	&	0	&	100.0	&	0.15	&	0.09	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	20	&	0.21	&	43	&	60.7	&	0.25	&	5	&	76.4	&	0.39	&	0.27	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	30	&	0.15	&	24	&	84.0	&	0.17	&	2	&	81.8	&	0.26	&	0.20	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	40	&	0.11	&	28	&	69.6	&	0.13	&	1	&	82.2	&	0.21	&	0.14	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	50	&	0.09	&	8	&	89.9	&	0.11	&	1	&	74.1	&	0.17	&	0.11	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	60	&	0.08	&	5	&	90.0	&	0.10	&	0	&	100.0	&	0.15	&	0.09	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	20	&	0.21	&	25	&	94.2	&	0.25	&	4	&	83.4	&	0.40	&	0.26	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	30	&	0.15	&	26	&	82.1	&	0.17	&	1	&	93.6	&	0.27	&	0.17	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	40	&	0.11	&	18	&	83.1	&	0.13	&	1	&	83.4	&	0.20	&	0.14	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	50	&	0.09	&	10	&	87.7	&	0.11	&	0	&	100.0	&	0.16	&	0.10	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	60	&	0.08	&	9	&	85.2	&	0.10	&	0	&	100.0	&	0.14	&	0.09	\\
\hline	\\[-2.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ast$ $r$ are the radii of the patches.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\dagger$ $V^\mathrm{s}_{5}$, $V^\mathrm{s}_{1}$, and $V^\mathrm{s}_0$ delimit the highest 5\,\%, 1\,\%, and the maximum of all $V^\mathrm{s}$ values from all patches in all shuffled data.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ddagger$ $N^\mathrm{m}_\mathrm{i}$ is the number of patches in the measured data for which $V^\mathrm{m}>V^\mathrm{s}_\mathrm{i}$, where i=5 or 1.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\#$ $P^\mathrm{N}_\mathrm{i}$ is the probability of finding at least $N^\mathrm{m}_\mathrm{i}$ number of patches with $V^\mathrm{s}>V^\mathrm{s}_\mathrm{i}$ in the randomly shuffled data, where i=5 or 1.
}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\S$ $V^\mathrm{m}_{0}$ is the maximum value of the statistic in the measured data.}\\[0.5ex]
\end{tabular}
\begin{tabular}{llllllllll}
\hline	\\[-2.5ex]
Obs.	&	$r^\ast$	&	$AD^\mathrm{s}_{5}$$^\dagger$	&	$N^\mathrm{m}_{5}$$^\ddagger$	&	$P^\mathrm{N}_{5}$$^\#$	&	$AD^\mathrm{s}_{1}$$^\dagger$	&	$N^\mathrm{m}_{1}$$^\ddagger$	&	$P^\mathrm{N}_{1}$$^\#$	&	$AD^\mathrm{s}_0$$^\dagger$	&	$AD^\mathrm{m}_0$$^\S$	\\[0.5ex]
	&	($^\circ$)	&		&		&	(\%)	&		&		&	(\%)	&		&		\\[0.5ex]
\hline
$T_{90}$	&	20	&	2.51	&	59	&	32.0	&	3.91	&	9	&	48.7	&	11.52	&	5.49	\\[-0.3ex]
$T_{90}$	&	30	&	2.50	&	70	&	24.3	&	3.91	&	17	&	21.4	&	12.35	&	5.97	\\[-0.3ex]
$T_{90}$	&	40	&	2.49	&	101	&	10.9	&	3.86	&	18	&	19.7	&	10.91	&	5.15	\\[-0.3ex]
$T_{90}$	&	50	&	2.50	&	110	&	10.8	&	3.90	&	28	&	11.5	&	11.87	&	6.39	\\[-0.3ex]
$T_{90}$	&	60	&	2.46	&	116	&	11.6	&	3.84	&	11	&	25.0	&	10.83	&	5.65	\\[-0.3ex]
$S$	&	20	&	2.51	&	54	&	38.2	&	3.92	&	13	&	28.7	&	11.34	&	5.03	\\[-0.3ex]
$S$	&	30	&	2.49	&	68	&	23.6	&	3.87	&	16	&	22.5	&	12.10	&	4.60	\\[-0.3ex]
$S$	&	40	&	2.50	&	60	&	31.5	&	3.92	&	7	&	39.6	&	12.80	&	4.71	\\[-0.3ex]
$S$	&	50	&	2.51	&	81	&	21.0	&	3.90	&	18	&	19.5	&	11.75	&	5.82	\\[-0.3ex]
$S$	&	60	&	2.47	&	86	&	19.2	&	3.82	&	15	&	19.5	&	14.62	&	5.07	\\[-0.3ex]
$S_\mathrm{B}$	&	20	&	2.50	&	48	&	49.6	&	3.91	&	7	&	58.5	&	12.72	&	4.51	\\[-0.3ex]
$S_\mathrm{B}$	&	30	&	2.51	&	58	&	34.8	&	3.88	&	12	&	32.7	&	12.10	&	4.61	\\[-0.3ex]
$S_\mathrm{B}$	&	40	&	2.47	&	52	&	40.7	&	3.83	&	5	&	48.9	&	13.51	&	4.30	\\[-0.3ex]
$S_\mathrm{B}$	&	50	&	2.47	&	80	&	21.3	&	3.84	&	16	&	20.0	&	14.03	&	5.55	\\[-0.3ex]
$S_\mathrm{B}$	&	60	&	2.47	&	74	&	24.6	&	3.84	&	9	&	27.5	&	11.48	&	4.75	\\[-0.3ex]
$F_{64}$	&	20	&	2.50	&	43	&	59.9	&	3.88	&	13	&	30.7	&	12.25	&	5.33	\\[-0.3ex]
$F_{64}$	&	30	&	2.48	&	54	&	38.2	&	3.86	&	11	&	33.5	&	13.12	&	5.13	\\[-0.3ex]
$F_{64}$	&	40	&	2.45	&	43	&	49.5	&	3.77	&	5	&	50.1	&	11.33	&	4.83	\\[-0.3ex]
$F_{64}$	&	50	&	2.47	&	43	&	43.8	&	3.83	&	6	&	37.6	&	10.99	&	4.73	\\[-0.3ex]
$F_{64}$	&	60	&	2.56	&	42	&	39.3	&	4.02	&	4	&	36.8	&	11.03	&	4.41	\\[-0.3ex]
$F_{256}$	&	20	&	2.50	&	27	&	90.2	&	3.88	&	4	&	80.4	&	12.51	&	4.26	\\[-0.3ex]
$F_{256}$	&	30	&	2.51	&	42	&	54.0	&	3.93	&	8	&	43.7	&	13.12	&	4.54	\\[-0.3ex]
$F_{256}$	&	40	&	2.50	&	47	&	41.7	&	3.90	&	2	&	65.6	&	13.25	&	4.48	\\[-0.3ex]
$F_{256}$	&	50	&	2.51	&	55	&	35.0	&	3.88	&	5	&	40.8	&	10.75	&	4.65	\\[-0.3ex]
$F_{256}$	&	60	&	2.48	&	54	&	34.9	&	3.85	&	3	&	45.7	&	12.32	&	4.07	\\[-0.3ex]
$F_{1024}$	&	20	&	2.49	&	28	&	86.9	&	3.88	&	0	&	100.0	&	11.91	&	3.66	\\[-0.3ex]
$F_{1024}$	&	30	&	2.49	&	28	&	73.2	&	3.90	&	3	&	68.5	&	10.65	&	4.26	\\[-0.3ex]
$F_{1024}$	&	40	&	2.46	&	17	&	82.4	&	3.78	&	0	&	100.0	&	11.72	&	3.65	\\[-0.3ex]
$F_{1024}$	&	50	&	2.52	&	30	&	55.2	&	3.95	&	0	&	100.0	&	12.21	&	3.80	\\[-0.3ex]
$F_{1024}$	&	60	&	2.48	&	30	&	51.0	&	3.84	&	0	&	100.0	&	11.44	&	3.63	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	20	&	2.50	&	68	&	19.5	&	3.90	&	19	&	13.6	&	13.81	&	4.94	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	30	&	2.51	&	82	&	15.5	&	3.90	&	19	&	16.7	&	13.65	&	5.98	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	40	&	2.49	&	66	&	29.0	&	3.89	&	14	&	25.0	&	11.81	&	6.83	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	50	&	2.46	&	49	&	39.5	&	3.80	&	3	&	51.5	&	11.31	&	4.85	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	60	&	2.47	&	29	&	51.5	&	3.83	&	3	&	42.9	&	11.25	&	4.50	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	20	&	2.51	&	62	&	27.1	&	3.92	&	15	&	23.1	&	13.14	&	5.53	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	30	&	2.51	&	66	&	27.2	&	3.94	&	16	&	23.4	&	12.42	&	5.44	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	40	&	2.51	&	43	&	46.7	&	3.92	&	7	&	39.6	&	14.25	&	4.88	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	50	&	2.46	&	30	&	58.2	&	3.84	&	1	&	66.5	&	12.22	&	3.95	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	60	&	2.46	&	20	&	61.1	&	3.82	&	1	&	57.0	&	11.20	&	4.08	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	20	&	2.48	&	45	&	55.9	&	3.84	&	4	&	76.1	&	11.20	&	4.14	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	30	&	2.50	&	42	&	54.2	&	3.90	&	5	&	56.9	&	11.23	&	4.23	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	40	&	2.48	&	14	&	85.7	&	3.86	&	0	&	100.0	&	10.22	&	3.31	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	50	&	2.51	&	16	&	73.3	&	3.93	&	0	&	100.0	&	12.33	&	3.55	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	60	&	2.49	&	9	&	76.4	&	3.86	&	0	&	100.0	&	13.27	&	3.40	\\
\hline	\\[-2.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ast$ $r$ are the radii of the patches.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\dagger$ $AD^\mathrm{s}_{5}$, $AD^\mathrm{s}_{1}$, and $AD^\mathrm{s}_0$ delimit the highest 5\,\%, 1\,\%, and the maximum of all $AD^\mathrm{s}$ values from all patches in all shuffled data.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ddagger$ $N^\mathrm{m}_\mathrm{i}$ is the number of patches in the measured data for which $AD^\mathrm{m}>AD^\mathrm{s}_\mathrm{i}$, where i=5 or 1.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\#$ $P^\mathrm{N}_\mathrm{i}$ is the probability of finding at least $N^\mathrm{m}_\mathrm{i}$ number of patches with $AD^\mathrm{s}>AD^\mathrm{s}_\mathrm{i}$ in the randomly shuffled data, where i=5 or 1.
}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\S$ $AD^\mathrm{m}_{0}$ is the maximum value of the statistic in the measured data.}\\[0.5ex]
\end{tabular}
\begin{tabular}{llllllllll}																	
\hline	\\[-2.5ex]
Obs.	&	$r^\ast$	&	$\chi^\mathrm{2\,s}_{5}$$^\dagger$	&	$N^\mathrm{m}_{5}$$^\ddagger$	&	$P^\mathrm{N}_{5}$$^\#$	&	$\chi^\mathrm{2\,s}_{1}$$^\dagger$	&	$N^\mathrm{m}_{1}$$^\ddagger$	&	$P^\mathrm{N}_{1}$$^\#$	&	$\chi^\mathrm{2\,s}_0$$^\dagger$	&	$\chi^\mathrm{2\,m}_{0}$$^\S$	\\[0.5ex]
	&	($^\circ$)	&		&		&	(\%)	&		&		&	(\%)	&		&		\\[0.5ex]
\hline
$T_{90}$	&	20	&	20.49	&	32	&	95.7	&	42.28	&	13	&	32.1	&	105.65	&	50.59	\\[-0.3ex]
$T_{90}$	&	30	&	20.70	&	69	&	16.9	&	27.35	&	17	&	21.9	&	72.21	&	32.31	\\[-0.3ex]
$T_{90}$	&	40	&	17.99	&	77	&	18.5	&	23.39	&	23	&	14.0	&	64.98	&	28.85	\\[-0.3ex]
$T_{90}$	&	50	&	17.04	&	85	&	17.0	&	21.97	&	10	&	31.6	&	47.40	&	26.14	\\[-0.3ex]
$T_{90}$	&	60	&	16.66	&	56	&	34.6	&	21.22	&	4	&	46.6	&	40.71	&	23.59	\\[-0.3ex]
$S$	&	20	&	18.12	&	34	&	92.8	&	41.07	&	2	&	84.0	&	81.36	&	46.37	\\[-0.3ex]
$S$	&	30	&	19.40	&	22	&	93.7	&	25.50	&	5	&	61.7	&	52.10	&	26.90	\\[-0.3ex]
$S$	&	40	&	16.60	&	11	&	93.7	&	21.71	&	0	&	100.0	&	63.67	&	21.22	\\[-0.3ex]
$S$	&	50	&	15.61	&	6	&	92.9	&	20.28	&	0	&	100.0	&	44.25	&	17.27	\\[-0.3ex]
$S$	&	60	&	15.37	&	5	&	89.3	&	19.88	&	0	&	100.0	&	44.48	&	18.41	\\[-0.3ex]
$S_\mathrm{B}$	&	20	&	33.68	&	42	&	79.1	&	45.10	&	6	&	62.5	&	109.56	&	48.03	\\[-0.3ex]
$S_\mathrm{B}$	&	30	&	21.95	&	43	&	62.1	&	28.85	&	2	&	73.2	&	67.15	&	31.43	\\[-0.3ex]
$S_\mathrm{B}$	&	40	&	18.59	&	5	&	98.1	&	24.02	&	0	&	100.0	&	49.99	&	21.87	\\[-0.3ex]
$S_\mathrm{B}$	&	50	&	17.17	&	3	&	97.2	&	21.96	&	0	&	100.0	&	42.69	&	19.36	\\[-0.3ex]
$S_\mathrm{B}$	&	60	&	16.54	&	6	&	87.0	&	21.00	&	0	&	100.0	&	57.53	&	18.05	\\[-0.3ex]
$F_{64}$	&	20	&	33.16	&	31	&	94.1	&	44.06	&	5	&	66.1	&	108.67	&	57.29	\\[-0.3ex]
$F_{64}$	&	30	&	20.97	&	22	&	89.5	&	28.75	&	1	&	75.9	&	88.29	&	30.85	\\[-0.3ex]
$F_{64}$	&	40	&	17.50	&	14	&	87.2	&	23.15	&	0	&	100.0	&	48.12	&	20.18	\\[-0.3ex]
$F_{64}$	&	50	&	15.74	&	5	&	94.1	&	20.39	&	0	&	100.0	&	41.88	&	17.77	\\[-0.3ex]
$F_{64}$	&	60	&	15.02	&	21	&	67.4	&	19.42	&	0	&	100.0	&	37.39	&	18.95	\\[-0.3ex]
$F_{256}$	&	20	&	25.19	&	39	&	81.0	&	43.65	&	2	&	80.6	&	133.79	&	47.40	\\[-0.3ex]
$F_{256}$	&	30	&	21.30	&	22	&	89.3	&	29.75	&	0	&	100.0	&	78.30	&	29.64	\\[-0.3ex]
$F_{256}$	&	40	&	18.59	&	19	&	81.6	&	24.82	&	3	&	55.5	&	59.53	&	27.47	\\[-0.3ex]
$F_{256}$	&	50	&	17.35	&	20	&	75.0	&	22.45	&	1	&	71.6	&	44.54	&	22.99	\\[-0.3ex]
$F_{256}$	&	60	&	16.76	&	19	&	68.0	&	21.40	&	0	&	100.0	&	38.42	&	20.94	\\[-0.3ex]
$F_{1024}$	&	20	&	33.70	&	37	&	87.8	&	45.40	&	14	&	28.5	&	114.66	&	63.17	\\[-0.3ex]
$F_{1024}$	&	30	&	22.22	&	32	&	79.9	&	29.80	&	2	&	70.3	&	63.86	&	30.60	\\[-0.3ex]
$F_{1024}$	&	40	&	18.76	&	18	&	83.2	&	24.77	&	0	&	100.0	&	53.46	&	21.07	\\[-0.3ex]
$F_{1024}$	&	50	&	17.21	&	1	&	97.7	&	22.17	&	0	&	100.0	&	46.48	&	17.58	\\[-0.3ex]
$F_{1024}$	&	60	&	16.48	&	12	&	79.1	&	21.05	&	1	&	65.4	&	39.61	&	24.08	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	20	&	36.67	&	28	&	92.6	&	47.23	&	4	&	70.7	&	127.40	&	52.94	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	30	&	23.16	&	10	&	98.4	&	32.45	&	1	&	77.5	&	63.47	&	33.03	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	40	&	19.53	&	16	&	88.0	&	25.52	&	0	&	100.0	&	52.68	&	23.94	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	50	&	17.23	&	10	&	88.5	&	22.08	&	0	&	100.0	&	45.86	&	19.08	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	60	&	16.31	&	13	&	78.1	&	20.75	&	0	&	100.0	&	39.04	&	18.13	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	20	&	36.94	&	39	&	76.8	&	47.83	&	7	&	56.1	&	137.68	&	53.18	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	30	&	23.16	&	19	&	91.0	&	33.37	&	0	&	100.0	&	84.43	&	32.85	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	40	&	19.60	&	15	&	87.9	&	25.69	&	0	&	100.0	&	51.59	&	24.00	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	50	&	17.31	&	4	&	94.8	&	22.29	&	0	&	100.0	&	48.37	&	18.07	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	60	&	16.27	&	11	&	81.8	&	20.75	&	0	&	100.0	&	42.27	&	19.08	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	20	&	37.92	&	41	&	69.5	&	48.09	&	0	&	100.0	&	148.32	&	47.15	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	30	&	23.51	&	13	&	96.4	&	34.11	&	0	&	100.0	&	70.19	&	28.01	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	40	&	19.95	&	18	&	85.2	&	25.87	&	0	&	100.0	&	67.27	&	23.59	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	50	&	17.32	&	22	&	73.2	&	22.07	&	5	&	45.0	&	44.24	&	23.94	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	60	&	16.00	&	31	&	55.6	&	20.05	&	4	&	45.2	&	41.04	&	20.88	\\
\hline	\\[-2.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ast$ $r$ are the radii of the patches.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\dagger$ $\chi^\mathrm{2\,s}_{5}$, $\chi^\mathrm{2\,s}_{1}$, and $\chi^\mathrm{2\,s}_{0}$ delimit the highest 5\,\%, 1\,\%, and the maximum of all
$\chi^\mathrm{2\,s}$ values from all patches in all shuffled data.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ddagger$ $N^\mathrm{m}_\mathrm{i}$ is the number of patches in the measured data for which $\chi^\mathrm{2\,m}>\chi^\mathrm{2\,s}_\mathrm{i}$, where i=5 or 1.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\#$ $P^\mathrm{N}_\mathrm{i}$ is the probability of finding at least $N^\mathrm{m}_\mathrm{i}$ number of patches with $\chi^\mathrm{2\,s}>\chi^\mathrm{2\,s}_\mathrm{i}$ in the randomly shuffled data, where i=5 or 1.
}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\S$ $\chi^\mathrm{2\,m}_{0}$ is the maximum value of the statistic in the measured data.}\\[0.5ex]
\end{tabular}
\begin{tabular}{llllllllll}
\hline	\\[-2.5ex]
Obs.	&	$r^\ast$	&	$D^\mathrm{s}_{5}$$^\dagger$	&	$N^\mathrm{m}_{5}$$^\ddagger$	&	$P^\mathrm{N}_{5}$$^\#$	&	$D^\mathrm{s}_{1}$$^\dagger$	&	$N^\mathrm{m}_{1}$$^\ddagger$	&	$P^\mathrm{N}_{1}$$^\#$	&	$D^\mathrm{s}_0$$^\dagger$	&	$D^\mathrm{m}_0$$^\S$	\\[0.5ex]
	&	($^\circ$)	&		&		&	(\%)	&		&		&	(\%)	&		&		\\[0.5ex]
\hline
$T_{90}$	&	20	&	0.18	&	48	&	49.4	&	0.21	&	3	&	85.1	&	0.44	&	0.25	\\[-0.3ex]
$T_{90}$	&	30	&	0.12	&	29	&	77.1	&	0.14	&	8	&	45.2	&	0.23	&	0.17	\\[-0.3ex]
$T_{90}$	&	40	&	0.09	&	23	&	74.4	&	0.11	&	2	&	71.6	&	0.17	&	0.12	\\[-0.3ex]
$T_{90}$	&	50	&	0.08	&	28	&	60.6	&	0.09	&	5	&	44.0	&	0.17	&	0.10	\\[-0.3ex]
$T_{90}$	&	60	&	0.07	&	11	&	74.1	&	0.08	&	0	&	100.0	&	0.13	&	0.07	\\[-0.3ex]
$S_1$	&	20	&	0.17	&	60	&	27.2	&	0.21	&	12	&	33.8	&	0.36	&	0.27	\\[-0.3ex]
$S_1$	&	30	&	0.12	&	66	&	26.8	&	0.14	&	8	&	46.1	&	0.25	&	0.16	\\[-0.3ex]
$S_1$	&	40	&	0.09	&	39	&	53.1	&	0.11	&	6	&	47.9	&	0.17	&	0.12	\\[-0.3ex]
$S_1$	&	50	&	0.08	&	32	&	54.9	&	0.09	&	5	&	42.2	&	0.15	&	0.10	\\[-0.3ex]
$S_1$	&	60	&	0.07	&	13	&	72.5	&	0.08	&	2	&	52.4	&	0.13	&	0.09	\\[-0.3ex]
$S_2$	&	20	&	0.17	&	34	&	79.0	&	0.21	&	8	&	54.9	&	0.38	&	0.24	\\[-0.3ex]
$S_2$	&	30	&	0.12	&	26	&	81.6	&	0.14	&	4	&	68.7	&	0.23	&	0.16	\\[-0.3ex]
$S_2$	&	40	&	0.09	&	14	&	86.6	&	0.11	&	1	&	79.3	&	0.19	&	0.11	\\[-0.3ex]
$S_2$	&	50	&	0.08	&	7	&	89.7	&	0.09	&	0	&	100.0	&	0.15	&	0.08	\\[-0.3ex]
$S_2$	&	60	&	0.07	&	8	&	84.1	&	0.08	&	0	&	100.0	&	0.13	&	0.08	\\[-0.3ex]
$S_3$	&	20	&	0.17	&	35	&	78.6	&	0.21	&	6	&	68.6	&	0.35	&	0.24	\\[-0.3ex]
$S_3$	&	30	&	0.12	&	27	&	79.1	&	0.14	&	1	&	88.7	&	0.23	&	0.16	\\[-0.3ex]
$S_3$	&	40	&	0.09	&	13	&	86.8	&	0.11	&	0	&	100.0	&	0.19	&	0.11	\\[-0.3ex]
$S_3$	&	50	&	0.08	&	8	&	87.0	&	0.09	&	0	&	100.0	&	0.15	&	0.09	\\[-0.3ex]
$S_3$	&	60	&	0.07	&	5	&	88.9	&	0.08	&	0	&	100.0	&	0.13	&	0.08	\\[-0.3ex]
$S_4$	&	20	&	0.19	&	34	&	80.8	&	0.23	&	7	&	60.7	&	0.39	&	0.28	\\[-0.3ex]
$S_4$	&	30	&	0.13	&	44	&	50.8	&	0.16	&	7	&	49.0	&	0.27	&	0.18	\\[-0.3ex]
$S_4$	&	40	&	0.10	&	25	&	71.8	&	0.12	&	1	&	80.5	&	0.20	&	0.12	\\[-0.3ex]
$S_4$	&	50	&	0.08	&	10	&	86.5	&	0.10	&	1	&	73.5	&	0.16	&	0.11	\\[-0.3ex]
$S_4$	&	60	&	0.07	&	22	&	63.2	&	0.09	&	0	&	100.0	&	0.16	&	0.08	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	20	&	0.17	&	27	&	88.7	&	0.21	&	1	&	97.4	&	0.36	&	0.21	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	30	&	0.12	&	23	&	84.6	&	0.14	&	3	&	73.1	&	0.24	&	0.15	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	40	&	0.09	&	26	&	69.3	&	0.11	&	1	&	77.9	&	0.18	&	0.11	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	50	&	0.08	&	1	&	98.7	&	0.09	&	0	&	100.0	&	0.17	&	0.08	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	60	&	0.07	&	3	&	93.2	&	0.08	&	0	&	100.0	&	0.13	&	0.07	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	20	&	0.17	&	14	&	99.6	&	0.21	&	0	&	100.0	&	0.44	&	0.21	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	30	&	0.12	&	20	&	87.6	&	0.14	&	5	&	59.2	&	0.23	&	0.15	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	40	&	0.09	&	17	&	81.9	&	0.11	&	5	&	52.3	&	0.19	&	0.12	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	50	&	0.08	&	1	&	98.6	&	0.09	&	0	&	100.0	&	0.17	&	0.08	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	60	&	0.07	&	3	&	92.6	&	0.08	&	0	&	100.0	&	0.13	&	0.07	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	20	&	0.17	&	24	&	94.0	&	0.21	&	3	&	86.6	&	0.36	&	0.22	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	30	&	0.12	&	16	&	93.3	&	0.14	&	3	&	73.3	&	0.23	&	0.16	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	40	&	0.09	&	29	&	65.8	&	0.11	&	4	&	54.8	&	0.19	&	0.12	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	50	&	0.08	&	5	&	92.2	&	0.09	&	0	&	100.0	&	0.14	&	0.08	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	60	&	0.07	&	7	&	87.4	&	0.08	&	0	&	100.0	&	0.13	&	0.08	\\
\hline	\\[-2.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ast$ $r$ are the radii of the patches.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\dagger$ $D^\mathrm{s}_{5}$, $D^\mathrm{s}_{1}$, and $D^\mathrm{s}_0$ delimit the highest 5\,\%, 1\,\%, and the maximum of all $D^\mathrm{s}$ values from all patches in all shuffled data.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ddagger$ $N^\mathrm{m}_\mathrm{i}$ is the number of patches in the measured data for which $D^\mathrm{m}>D^\mathrm{s}_\mathrm{i}$, where i=5 or 1.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\#$ $P^\mathrm{N}_\mathrm{i}$ is the probability of finding at least $N^\mathrm{m}_\mathrm{i}$ number of patches with $D^\mathrm{s}>D^\mathrm{s}_\mathrm{i}$ in the randomly shuffled data, where i=5 or 1.
}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\S$ $D^\mathrm{m}_{0}$ is the maximum value of the statistic in the measured data.}\\[0.5ex]
\end{tabular}
\begin{tabular}{llllllllll}
\hline	\\[-2.5ex]
Obs.	&	$r^\ast$	&	$V^\mathrm{s}_{5}$$^\dagger$	&	$N^\mathrm{m}_{5}$$^\ddagger$	&	$P^\mathrm{N}_{5}$$^\#$	&	$V^\mathrm{s}_{1}$$^\dagger$	&	$N^\mathrm{m}_{1}$$^\ddagger$	&	$P^\mathrm{N}_{1}$$^\#$	&	$V^\mathrm{s}_0$$^\dagger$	&	$V^\mathrm{m}_0$$^\S$	\\[0.5ex]
	&	($^\circ$)	&		&		&	(\%)	&		&		&	(\%)	&		&		\\[0.5ex]
\hline
$T_{90}$	&	20	&	0.23	&	26	&	92.9	&	0.26	&	3	&	89.2	&	0.49	&	0.28	\\[-0.3ex]
$T_{90}$	&	30	&	0.15	&	13	&	96.8	&	0.18	&	1	&	92.7	&	0.27	&	0.18	\\[-0.3ex]
$T_{90}$	&	40	&	0.12	&	1	&	99.6	&	0.14	&	0	&	100.0	&	0.21	&	0.12	\\[-0.3ex]
$T_{90}$	&	50	&	0.10	&	1	&	98.5	&	0.12	&	0	&	100.0	&	0.17	&	0.10	\\[-0.3ex]
$T_{90}$	&	60	&	0.09	&	3	&	93.0	&	0.10	&	0	&	100.0	&	0.15	&	0.10	\\[-0.3ex]
$S_1$	&	20	&	0.22	&	60	&	25.8	&	0.26	&	11	&	38.6	&	0.41	&	0.31	\\[-0.3ex]
$S_1$	&	30	&	0.15	&	59	&	31.9	&	0.17	&	10	&	38.9	&	0.26	&	0.20	\\[-0.3ex]
$S_1$	&	40	&	0.12	&	32	&	65.2	&	0.14	&	1	&	82.5	&	0.20	&	0.14	\\[-0.3ex]
$S_1$	&	50	&	0.10	&	23	&	68.0	&	0.11	&	0	&	100.0	&	0.18	&	0.11	\\[-0.3ex]
$S_1$	&	60	&	0.09	&	7	&	86.4	&	0.10	&	0	&	100.0	&	0.15	&	0.10	\\[-0.3ex]
$S_2$	&	20	&	0.22	&	34	&	80.6	&	0.26	&	12	&	33.8	&	0.45	&	0.29	\\[-0.3ex]
$S_2$	&	30	&	0.15	&	15	&	96.3	&	0.17	&	1	&	93.1	&	0.26	&	0.18	\\[-0.3ex]
$S_2$	&	40	&	0.12	&	16	&	87.7	&	0.13	&	1	&	84.0	&	0.20	&	0.14	\\[-0.3ex]
$S_2$	&	50	&	0.10	&	5	&	93.6	&	0.11	&	0	&	100.0	&	0.18	&	0.11	\\[-0.3ex]
$S_2$	&	60	&	0.09	&	1	&	96.9	&	0.10	&	0	&	100.0	&	0.14	&	0.09	\\[-0.3ex]
$S_3$	&	20	&	0.22	&	49	&	49.5	&	0.25	&	7	&	65.2	&	0.39	&	0.27	\\[-0.3ex]
$S_3$	&	30	&	0.15	&	47	&	48.8	&	0.17	&	7	&	52.5	&	0.30	&	0.19	\\[-0.3ex]
$S_3$	&	40	&	0.12	&	30	&	66.1	&	0.13	&	1	&	82.5	&	0.20	&	0.14	\\[-0.3ex]
$S_3$	&	50	&	0.10	&	23	&	69.6	&	0.11	&	1	&	75.6	&	0.16	&	0.11	\\[-0.3ex]
$S_3$	&	60	&	0.09	&	8	&	83.8	&	0.10	&	0	&	100.0	&	0.14	&	0.09	\\[-0.3ex]
$S_4$	&	20	&	0.24	&	42	&	63.6	&	0.28	&	10	&	43.5	&	0.45	&	0.35	\\[-0.3ex]
$S_4$	&	30	&	0.17	&	48	&	48.4	&	0.19	&	4	&	71.3	&	0.33	&	0.20	\\[-0.3ex]
$S_4$	&	40	&	0.13	&	36	&	60.0	&	0.15	&	0	&	100.0	&	0.21	&	0.15	\\[-0.3ex]
$S_4$	&	50	&	0.11	&	57	&	33.0	&	0.12	&	2	&	65.8	&	0.20	&	0.13	\\[-0.3ex]
$S_4$	&	60	&	0.09	&	74	&	24.5	&	0.11	&	3	&	52.2	&	0.17	&	0.11	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	20	&	0.22	&	37	&	73.8	&	0.25	&	4	&	82.2	&	0.41	&	0.30	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	30	&	0.15	&	37	&	64.7	&	0.17	&	6	&	58.3	&	0.28	&	0.19	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	40	&	0.12	&	25	&	74.2	&	0.13	&	7	&	45.9	&	0.20	&	0.16	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	50	&	0.10	&	23	&	67.0	&	0.11	&	2	&	62.9	&	0.17	&	0.12	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	60	&	0.09	&	6	&	88.0	&	0.10	&	0	&	100.0	&	0.15	&	0.10	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	20	&	0.22	&	17	&	98.5	&	0.25	&	4	&	82.9	&	0.44	&	0.28	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	30	&	0.15	&	25	&	83.6	&	0.17	&	5	&	64.0	&	0.26	&	0.19	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	40	&	0.12	&	37	&	56.4	&	0.13	&	10	&	34.2	&	0.20	&	0.15	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	50	&	0.10	&	21	&	71.9	&	0.11	&	1	&	74.2	&	0.17	&	0.11	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	60	&	0.09	&	5	&	89.8	&	0.10	&	0	&	100.0	&	0.14	&	0.10	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	20	&	0.22	&	35	&	79.7	&	0.25	&	4	&	81.9	&	0.39	&	0.26	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	30	&	0.15	&	19	&	92.8	&	0.17	&	0	&	100.0	&	0.26	&	0.17	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	40	&	0.12	&	35	&	58.1	&	0.13	&	3	&	63.1	&	0.20	&	0.14	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	50	&	0.10	&	10	&	86.1	&	0.11	&	0	&	100.0	&	0.16	&	0.10	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	60	&	0.09	&	3	&	94.7	&	0.10	&	0	&	100.0	&	0.14	&	0.09	\\
\hline	\\[-2.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ast$ $r$ are the radii of the patches.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\dagger$ $V^\mathrm{s}_{5}$, $V^\mathrm{s}_{1}$, and $V^\mathrm{s}_0$ delimit the highest 5\,\%, 1\,\%, and the maximum of all $V^\mathrm{s}$ values from all patches in all shuffled data.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ddagger$ $N^\mathrm{m}_\mathrm{i}$ is the number of patches in the measured data for which $V^\mathrm{m}>V^\mathrm{s}_\mathrm{i}$, where i=5 or 1.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\#$ $P^\mathrm{N}_\mathrm{i}$ is the probability of finding at least $N^\mathrm{m}_\mathrm{i}$ number of patches with $V^\mathrm{s}>V^\mathrm{s}_\mathrm{i}$ in the randomly shuffled data, where i=5 or 1.
}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\S$ $V^\mathrm{m}_{0}$ is the maximum value of the statistic in the measured data.}\\[0.5ex]
\end{tabular}
\begin{tabular}{llllllllll}
\hline	\\[-2.5ex]
Obs.	&	$r^\ast$	&	$AD^\mathrm{s}_{5}$$^\dagger$	&	$N^\mathrm{m}_{5}$$^\ddagger$	&	$P^\mathrm{N}_{5}$$^\#$	&	$AD^\mathrm{s}_{1}$$^\dagger$	&	$N^\mathrm{m}_{1}$$^\ddagger$	&	$P^\mathrm{N}_{1}$$^\#$	&	$AD^\mathrm{s}_0$$^\dagger$	&	$AD^\mathrm{m}_0$$^\S$	\\[0.5ex]
	&	($^\circ$)	&		&		&	(\%)	&		&		&	(\%)	&		&		\\[0.5ex]
\hline
$T_{90}$	&	20	&	2.51	&	49	&	47.2	&	3.90	&	15	&	23.8	&	11.95	&	5.34	\\[-0.3ex]
$T_{90}$	&	30	&	2.48	&	53	&	40.0	&	3.85	&	10	&	37.8	&	13.49	&	6.08	\\[-0.3ex]
$T_{90}$	&	40	&	2.52	&	62	&	30.3	&	3.91	&	12	&	26.9	&	12.31	&	6.71	\\[-0.3ex]
$T_{90}$	&	50	&	2.49	&	52	&	36.1	&	3.84	&	19	&	18.1	&	11.69	&	5.66	\\[-0.3ex]
$T_{90}$	&	60	&	2.50	&	48	&	37.7	&	3.89	&	2	&	48.4	&	14.28	&	4.01	\\[-0.3ex]
$S_1$	&	20	&	2.49	&	42	&	62.5	&	3.87	&	10	&	43.5	&	11.71	&	5.92	\\[-0.3ex]
$S_1$	&	30	&	2.49	&	64	&	28.2	&	3.88	&	6	&	55.3	&	11.19	&	4.92	\\[-0.3ex]
$S_1$	&	40	&	2.48	&	52	&	38.3	&	3.86	&	15	&	24.2	&	11.57	&	4.97	\\[-0.3ex]
$S_1$	&	50	&	2.46	&	44	&	41.3	&	3.86	&	4	&	43.2	&	11.57	&	4.69	\\[-0.3ex]
$S_1$	&	60	&	2.46	&	24	&	56.8	&	3.84	&	0	&	100.0	&	11.78	&	3.83	\\[-0.3ex]
$S_2$	&	20	&	2.50	&	28	&	85.2	&	3.90	&	3	&	84.3	&	12.37	&	4.33	\\[-0.3ex]
$S_2$	&	30	&	2.48	&	24	&	80.6	&	3.86	&	2	&	76.9	&	12.41	&	4.38	\\[-0.3ex]
$S_2$	&	40	&	2.51	&	19	&	77.3	&	3.94	&	1	&	72.8	&	12.66	&	3.96	\\[-0.3ex]
$S_2$	&	50	&	2.56	&	10	&	80.8	&	4.03	&	0	&	100.0	&	13.54	&	3.94	\\[-0.3ex]
$S_2$	&	60	&	2.49	&	7	&	80.5	&	3.90	&	0	&	100.0	&	11.17	&	3.64	\\[-0.3ex]
$S_3$	&	20	&	2.49	&	24	&	92.3	&	3.85	&	0	&	100.0	&	12.22	&	3.68	\\[-0.3ex]
$S_3$	&	30	&	2.50	&	13	&	94.6	&	3.89	&	2	&	76.7	&	11.91	&	4.26	\\[-0.3ex]
$S_3$	&	40	&	2.50	&	15	&	82.7	&	3.89	&	0	&	100.0	&	11.78	&	3.55	\\[-0.3ex]
$S_3$	&	50	&	2.51	&	4	&	91.4	&	3.94	&	0	&	100.0	&	10.93	&	3.16	\\[-0.3ex]
$S_3$	&	60	&	2.51	&	6	&	83.4	&	3.91	&	0	&	100.0	&	11.62	&	3.23	\\[-0.3ex]
$S_4$	&	20	&	2.48	&	39	&	69.2	&	3.85	&	8	&	52.0	&	12.05	&	5.14	\\[-0.3ex]
$S_4$	&	30	&	2.51	&	30	&	70.1	&	3.89	&	2	&	77.6	&	14.17	&	4.97	\\[-0.3ex]
$S_4$	&	40	&	2.51	&	13	&	86.6	&	3.93	&	0	&	100.0	&	12.05	&	3.40	\\[-0.3ex]
$S_4$	&	50	&	2.46	&	22	&	66.4	&	3.77	&	2	&	57.9	&	12.19	&	5.63	\\[-0.3ex]
$S_4$	&	60	&	2.47	&	30	&	51.3	&	3.82	&	3	&	44.0	&	19.49	&	4.57	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	20	&	2.48	&	19	&	95.9	&	3.84	&	5	&	71.7	&	12.79	&	5.30	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	30	&	2.50	&	17	&	89.0	&	3.89	&	1	&	85.5	&	11.76	&	4.80	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	40	&	2.50	&	10	&	88.7	&	3.89	&	0	&	100.0	&	12.81	&	3.43	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	50	&	2.50	&	2	&	96.3	&	3.88	&	0	&	100.0	&	15.12	&	3.31	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	60	&	2.45	&	0	&	100.0	&	3.82	&	0	&	100.0	&	13.20	&	2.17	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	20	&	2.48	&	14	&	98.6	&	3.86	&	1	&	97.5	&	12.68	&	4.28	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	30	&	2.46	&	12	&	94.2	&	3.86	&	1	&	87.3	&	11.76	&	3.86	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	40	&	2.52	&	8	&	91.2	&	3.93	&	0	&	100.0	&	12.07	&	3.34	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	50	&	2.46	&	2	&	95.7	&	3.83	&	0	&	100.0	&	12.62	&	2.64	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	60	&	2.53	&	0	&	100.0	&	3.94	&	0	&	100.0	&	10.88	&	2.38	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	20	&	2.48	&	20	&	95.9	&	3.87	&	2	&	91.3	&	12.27	&	4.40	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	30	&	2.49	&	9	&	97.5	&	3.85	&	0	&	100.0	&	10.83	&	3.60	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	40	&	2.49	&	8	&	93.9	&	3.88	&	0	&	100.0	&	10.95	&	3.60	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	50	&	2.51	&	0	&	100.0	&	3.87	&	0	&	100.0	&	10.13	&	2.42	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	60	&	2.45	&	4	&	87.2	&	3.76	&	0	&	100.0	&	10.44	&	2.83	\\
\hline	\\[-2.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ast$ $r$ are the radii of the patches.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\dagger$ $AD^\mathrm{s}_{5}$, $AD^\mathrm{s}_{1}$, and $AD^\mathrm{s}_0$ delimit the highest 5\,\%, 1\,\%, and the maximum of all $AD^\mathrm{s}$ values from all patches in all shuffled data.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ddagger$ $N^\mathrm{m}_\mathrm{i}$ is the number of patches in the measured data for which $AD^\mathrm{m}>AD^\mathrm{s}_\mathrm{i}$, where i=5 or 1.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\#$ $P^\mathrm{N}_\mathrm{i}$ is the probability of finding at least $N^\mathrm{m}_\mathrm{i}$ number of patches with $AD^\mathrm{s}>AD^\mathrm{s}_\mathrm{i}$
in the randomly shuffled data, where i=5 or 1.
}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\S$ $AD^\mathrm{m}_{0}$ is the maximum value of the statistic in the measured data.}\\[0.5ex]
\end{tabular}
\begin{tabular}{llllllllll}
\hline	\\[-2.5ex]
Obs.	&	$r^\ast$	&	$\chi^\mathrm{2\,s}_{5}$$^\dagger$	&	$N^\mathrm{m}_{5}$$^\ddagger$	&	$P^\mathrm{N}_{5}$$^\#$	&	$\chi^\mathrm{2\,s}_{1}$$^\dagger$	&	$N^\mathrm{m}_{1}$$^\ddagger$	&	$P^\mathrm{N}_{1}$$^\#$	&	$\chi^\mathrm{2\,s}_0$$^\dagger$	&	$\chi^\mathrm{2\,m}_{0}$$^\S$	\\[0.5ex]
	&	($^\circ$)	&		&		&	(\%)	&		&		&	(\%)	&		&		\\[0.5ex]
\hline
$T_{90}$	&	20	&	19.96	&	49	&	50.2	&	42.36	&	2	&	85.1	&	88.46	&	47.29	\\[-0.3ex]
$T_{90}$	&	30	&	20.51	&	39	&	70.1	&	26.81	&	0	&	100.0	&	61.83	&	26.57	\\[-0.3ex]
$T_{90}$	&	40	&	17.96	&	32	&	67.7	&	23.17	&	2	&	72.8	&	51.97	&	29.02	\\[-0.3ex]
$T_{90}$	&	50	&	16.91	&	55	&	36.6	&	21.72	&	9	&	35.8	&	51.18	&	26.94	\\[-0.3ex]
$T_{90}$	&	60	&	16.84	&	53	&	37.6	&	21.54	&	11	&	28.1	&	44.06	&	26.19	\\[-0.3ex]
$S_1$	&	20	&	33.57	&	64	&	10.4	&	45.69	&	28	&	{\bf 4.1 }	&	116.00	&	60.63	\\[-0.3ex]
$S_1$	&	30	&	22.14	&	45	&	57.0	&	29.06	&	1	&	83.7	&	65.88	&	37.37	\\[-0.3ex]
$S_1$	&	40	&	18.65	&	49	&	45.6	&	24.18	&	1	&	75.7	&	56.58	&	25.45	\\[-0.3ex]
$S_1$	&	50	&	17.25	&	22	&	72.6	&	22.11	&	2	&	63.9	&	44.27	&	23.50	\\[-0.3ex]
$S_1$	&	60	&	16.35	&	14	&	75.2	&	20.83	&	0	&	100.0	&	42.01	&	19.38	\\[-0.3ex]
$S_2$	&	20	&	19.84	&	51	&	43.9	&	42.51	&	7	&	57.8	&	95.91	&	52.74	\\[-0.3ex]
$S_2$	&	30	&	20.55	&	51	&	47.4	&	26.87	&	18	&	20.0	&	66.60	&	38.67	\\[-0.3ex]
$S_2$	&	40	&	17.90	&	34	&	64.8	&	23.25	&	1	&	79.6	&	56.88	&	24.04	\\[-0.3ex]
$S_2$	&	50	&	17.18	&	11	&	85.7	&	22.07	&	2	&	61.9	&	44.57	&	22.89	\\[-0.3ex]
$S_2$	&	60	&	16.80	&	6	&	89.0	&	21.46	&	0	&	100.0	&	44.25	&	20.78	\\[-0.3ex]
$S_3$	&	20	&	34.22	&	44	&	70.1	&	45.80	&	7	&	56.0	&	108.51	&	54.62	\\[-0.3ex]
$S_3$	&	30	&	22.16	&	37	&	72.2	&	29.74	&	0	&	100.0	&	68.47	&	27.49	\\[-0.3ex]
$S_3$	&	40	&	18.76	&	29	&	70.6	&	24.42	&	5	&	50.1	&	57.26	&	27.34	\\[-0.3ex]
$S_3$	&	50	&	17.04	&	18	&	77.1	&	21.85	&	1	&	71.3	&	54.06	&	22.00	\\[-0.3ex]
$S_3$	&	60	&	16.60	&	7	&	85.7	&	21.32	&	0	&	100.0	&	46.89	&	18.89	\\[-0.3ex]
$S_4$	&	20	&	25.57	&	54	&	36.6	&	43.32	&	12	&	36.5	&	130.70	&	52.48	\\[-0.3ex]
$S_4$	&	30	&	21.40	&	33	&	77.1	&	30.03	&	0	&	100.0	&	87.01	&	28.08	\\[-0.3ex]
$S_4$	&	40	&	18.47	&	20	&	81.3	&	24.71	&	5	&	51.2	&	63.35	&	28.37	\\[-0.3ex]
$S_4$	&	50	&	17.11	&	11	&	87.3	&	22.09	&	1	&	72.2	&	44.20	&	23.15	\\[-0.3ex]
$S_4$	&	60	&	16.48	&	8	&	85.8	&	21.04	&	0	&	100.0	&	45.55	&	18.27	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	20	&	24.26	&	46	&	61.0	&	42.58	&	17	&	20.7	&	127.07	&	53.21	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	30	&	20.69	&	38	&	70.1	&	28.55	&	6	&	48.0	&	64.22	&	38.23	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	40	&	18.47	&	4	&	97.6	&	24.40	&	0	&	100.0	&	51.31	&	20.00	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	50	&	17.19	&	1	&	99.5	&	22.00	&	0	&	100.0	&	46.10	&	18.04	\\[-0.3ex]
$F_{64\mathrm{,B}}$	&	60	&	16.69	&	2	&	95.0	&	21.35	&	0	&	100.0	&	42.09	&	17.15	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	20	&	33.23	&	64	&	9.6	&	45.06	&	14	&	27.8	&	109.81	&	50.47	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	30	&	21.96	&	56	&	38.8	&	28.81	&	9	&	38.8	&	64.38	&	41.89	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	40	&	18.62	&	29	&	71.1	&	24.01	&	4	&	59.2	&	49.85	&	27.44	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	50	&	17.02	&	15	&	82.3	&	21.67	&	0	&	100.0	&	45.59	&	20.03	\\[-0.3ex]
$F_{256\mathrm{,B}}$	&	60	&	16.51	&	6	&	88.6	&	21.01	&	0	&	100.0	&	41.40	&	20.44	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	20	&	24.35	&	39	&	82.8	&	42.74	&	8	&	52.3	&	116.66	&	48.44	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	30	&	20.93	&	37	&	70.7	&	29.22	&	4	&	54.1	&	67.22	&	33.24	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	40	&	18.42	&	32	&	65.6	&	24.26	&	2	&	66.1	&	48.56	&	25.71	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	50	&	17.17	&	29	&	64.5	&	21.98	&	6	&	44.6	&	50.16	&	24.46	\\[-0.3ex]
$F_{1024\mathrm{,B}}$	&	60	&	16.72	&	33	&	53.0	&	21.18	&	0	&	100.0	&	40.57	&	20.05	\\
\hline	\\[-2.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ast$ $r$ are the radii of the patches.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\dagger$ $\chi^\mathrm{2\,s}_{5}$, $\chi^\mathrm{2\,s}_{1}$, and $\chi^\mathrm{2\,s}_{0}$ delimit the highest 5\,\%, 1\,\%, and the maximum of all $\chi^\mathrm{2\,s}$ values from all patches in all shuffled data.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ddagger$ $N^\mathrm{m}_\mathrm{i}$ is the number of patches in the measured data for which $\chi^\mathrm{2\,m}>\chi^\mathrm{2\,s}_\mathrm{i}$, where i=5 or 1.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\#$ $P^\mathrm{N}_\mathrm{i}$ is the probability of finding at least $N^\mathrm{m}_\mathrm{i}$ number of patches with $\chi^\mathrm{2\,s}>\chi^\mathrm{2\,s}_\mathrm{i}$ in the randomly shuffled data, where i=5 or 1. The case with $P^\mathrm{N}_\mathrm{1}\leq 5$\,\% is emphasized in boldface.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\S$ $\chi^\mathrm{2\,m}_{0}$ is the maximum value of the statistic in the measured data.}\\[0.5ex]
\end{tabular}
\begin{tabular}{llllllllll}
\hline	\\[-2.5ex]

Obs.	&	$r$	&	$D^\mathrm{s}_{5}$	&	$N^\mathrm{m}_{5}$	&	$P^\mathrm{N}_{5}$	&	$D^\mathrm{s}_{1}$	&	$N^\mathrm{m}_{1}$	&	$P^\mathrm{N}_{1}$	&	$D^\mathrm{s}_0$	&	$D^\mathrm{m}_0$	\\[0.5ex]
	&	($^\circ$)	&		&		&	(\%)	&		&		&	(\%)	&		&		\\[0.5ex]
\hline
$T_{90}$         &      20  &        0.23   &        50   &             45.8     &        0.29   &        11   &             38.1     &        0.50  &      0.34   \\[-0.5ex]
$T_{90}$         &      30  &        0.16   &        68   &             22.5     &        0.19   &        12   &             32.3     &        0.32  &      0.22   \\[-0.5ex]
$T_{90}$         &      40  &        0.12   &       116   &              6.1     &        0.15   &        19   &             18.3     &        0.24  &      0.18   \\[-0.5ex]
$T_{90}$         &      50  &        0.10   &       163   &  {\bf        2.9  }  &        0.12   &        55   &  {\bf        2.9  }  &        0.19  &      0.16   \\[-0.5ex]
$T_{90}$         &      60  &        0.09   &       178   &  {\bf        4.0  }  &        0.11   &        56   &  {\bf        3.6  }  &        0.17  &      0.14   \\[-0.5ex]
$S_1$            &      20  &        0.24   &        32   &             83.5     &        0.29   &         6   &             68.1     &        0.50  &      0.33   \\[-0.5ex]
$S_1$            &      30  &        0.16   &         7   &             98.5     &        0.19   &         0   &            100.0     &        0.32  &      0.18   \\[-0.5ex]
$S_1$            &      40  &        0.12   &        14   &             86.0     &        0.15   &         0   &            100.0     &        0.24  &      0.15   \\[-0.5ex]
$S_1$            &      50  &        0.10   &         6   &             91.2     &        0.12   &         0   &            100.0     &        0.21  &      0.12   \\[-0.5ex]
$S_1$            &      60  &        0.09   &         1   &             96.8     &        0.11   &         0   &            100.0     &        0.18  &      0.09   \\[-0.5ex]
$S_2$            &      20  &        0.24   &        20   &             96.8     &        0.29   &         5   &             76.6     &        0.54  &      0.36   \\[-0.5ex]
$S_2$            &      30  &        0.16   &         6   &             99.8     &        0.19   &         0   &            100.0     &        0.33  &      0.18   \\[-0.5ex]
$S_2$            &      40  &        0.12   &         7   &             96.0     &        0.15   &         0   &            100.0     &        0.25  &      0.14   \\[-0.5ex]
$S_2$            &      50  &        0.10   &         1   &             98.4     &        0.12   &         0   &            100.0     &        0.23  &      0.10   \\[-0.5ex]
$S_2$            &      60  &        0.09   &         1   &             95.3     &        0.11   &         0   &            100.0     &        0.18  &      0.09   \\[-0.5ex]
$S_3$            &      20  &        0.23   &        28   &             91.3     &        0.29   &         4   &             84.0     &        0.55  &      0.35   \\[-0.5ex]
$S_3$            &      30  &        0.16   &        10   &             98.2     &        0.19   &         1   &             91.1     &        0.32  &      0.22   \\[-0.5ex]
$S_3$            &      40  &        0.12   &        10   &             93.4     &        0.15   &         0   &            100.0     &        0.24  &      0.14   \\[-0.5ex]
$S_3$            &      50  &        0.10   &         3   &             96.8     &        0.12   &         0   &            100.0     &        0.21  &      0.10   \\[-0.5ex]
$S_3$            &      60  &        0.09   &         2   &             95.1     &        0.11   &         0   &            100.0     &        0.19  &      0.10   \\[-0.5ex]
$S_4$            &      20  &        0.23   &        41   &             67.0     &        0.29   &         7   &             64.1     &        0.49  &      0.34   \\[-0.5ex]
$S_4$            &      30  &        0.16   &        17   &             92.7     &        0.19   &         0   &            100.0     &        0.35  &      0.19   \\[-0.5ex]
$S_4$            &      40  &        0.12   &         9   &             93.5     &        0.15   &         0   &            100.0     &        0.24  &      0.14   \\[-0.5ex]
$S_4$            &      50  &        0.10   &         6   &             93.2     &        0.12   &         0   &            100.0     &        0.20  &      0.11   \\[-0.5ex]
$S_4$            &      60  &        0.09   &         1   &             97.1     &        0.11   &         0   &            100.0     &        0.17  &      0.09   \\[-0.5ex]
$S_5$            &      20  &        0.24   &        43   &             62.7     &        0.29   &         5   &             76.9     &        0.52  &      0.37   \\[-0.5ex]
$S_5$            &      30  &        0.16   &        17   &             92.3     &        0.19   &         0   &            100.0     &        0.32  &      0.18   \\[-0.5ex]
$S_5$            &      40  &        0.12   &        18   &             82.7     &        0.15   &         1   &             81.3     &        0.25  &      0.16   \\[-0.5ex]
$S_5$            &      50  &        0.10   &         7   &             89.5     &        0.12   &         0   &            100.0     &        0.21  &      0.12   \\[-0.5ex]
$S_5$            &      60  &        0.09   &         2   &             96.1     &        0.11   &         0   &            100.0     &        0.17  &      0.09   \\[-0.5ex]
$S_6$            &      20  &        0.23   &        23   &             94.3     &        0.29   &         5   &             73.5     &        0.49  &      0.33   \\[-0.5ex]
$S_6$            &      30  &        0.16   &        11   &             97.1     &        0.19   &         1   &             90.1     &        0.32  &      0.20   \\[-0.5ex]
$S_6$            &      40  &        0.12   &         6   &             96.5     &        0.15   &         0   &            100.0     &        0.26  &      0.14   \\[-0.5ex]
$S_6$            &      50  &        0.10   &         3   &             96.3     &        0.12   &         0   &            100.0     &        0.21  &      0.11   \\[-0.5ex]
$S_6$            &      60  &        0.09   &         0   &            100.0     &        0.11   &         0   &            100.0     &        0.19  &      0.09   \\[-0.5ex]
$S_7$            &      20  &        0.24   &        36   &             76.2     &        0.29   &         5   &             75.0     &        0.50  &      0.34   \\[-0.5ex]
$S_7$            &      30  &        0.16   &        13   &             94.2     &        0.19   &         2   &             80.1     &        0.33  &      0.20   \\[-0.5ex]
$S_7$            &      40  &        0.12   &        19   &             79.1     &        0.15   &         0   &            100.0     &        0.25  &      0.15   \\[-0.5ex]
$S_7$            &      50  &        0.10   &        18   &             74.0     &        0.12   &         0   &            100.0     &        0.22  &      0.11   \\[-0.5ex]
$S_7$            &      60  &        0.09   &         6   &             87.7     &        0.11   &         0   &            100.0     &        0.18  &      0.10   \\[-0.5ex]
$F_1$            &      20  &        0.24   &        35   &             80.1     &        0.29   &         3   &             88.4     &        0.59  &      0.32   \\[-0.5ex]
$F_1$            &      30  &        0.16   &        29   &             76.4     &        0.20   &         3   &             75.6     &        0.32  &      0.22   \\[-0.5ex]
$F_1$            &      40  &        0.12   &        24   &             76.2     &        0.15   &         3   &             62.8     &        0.25  &      0.16   \\[-0.5ex]
$F_1$            &      50  &        0.10   &        57   &             33.3     &        0.13   &         4   &             48.9     &        0.20  &      0.14   \\[-0.5ex]
$F_1$            &      60  &        0.09   &        56   &             33.6     &        0.11   &         2   &             55.0     &        0.17  &      0.11   \\[-0.5ex]
$F_2$            &      20  &        0.24   &        32   &             84.6     &        0.29   &         6   &             68.8     &        0.51  &      0.35   \\[-0.5ex]
$F_2$            &      30  &        0.16   &        22   &             86.6     &        0.20   &         2   &             82.9     &        0.32  &      0.20   \\[-0.5ex]
$F_2$            &      40  &        0.13   &        23   &             74.9     &        0.15   &         1   &             78.4     &        0.27  &      0.15   \\[-0.5ex]
$F_2$            &      50  &        0.10   &        45   &             45.4     &        0.13   &         3   &             56.0     &        0.22  &      0.14   \\[-0.5ex]
$F_2$            &      60  &        0.09   &        28   &             55.5     &        0.11   &         0   &            100.0     &        0.19  &      0.11   \\[-0.5ex]
$F_3$            &      20  &        0.24   &        34   &             80.5     &        0.29   &        10   &             46.2     &        0.54  &      0.34   \\[-0.5ex]
$F_3$            &      30  &        0.16   &        21   &             86.0     &        0.20   &         1   &             89.8     &        0.33  &      0.21   \\[-0.5ex]
$F_3$            &      40  &        0.13   &        10   &             93.1     &        0.15   &         0   &            100.0     &        0.25  &      0.14   \\[-0.5ex]
$F_3$            &      50  &        0.10   &         6   &             91.8     &        0.13   &         0   &            100.0     &        0.22  &      0.12   \\[-0.5ex]
$F_3$            &      60  &        0.09   &         9   &             80.3     &        0.11   &         0   &            100.0     &        0.18  &      0.10   \\[-0.5ex]
$F_4$            &      20  &        0.24   &        45   &             57.0     &        0.29   &        11   &             37.6     &        0.50  &      0.34   \\[-0.5ex]
$F_4$            &      30  &        0.16   &        24   &             82.5     &        0.20   &         0   &            100.0     &        0.32  &      0.19   \\[-0.5ex]
$F_4$            &      40  &        0.12   &        16   &             83.0     &        0.15   &         0   &            100.0     &        0.24  &      0.14   \\[-0.5ex]
$F_4$            &      50  &        0.10   &        19   &             73.2     &        0.13   &         0   &            100.0     &        0.20  &      0.11   \\[-0.5ex]
$F_4$            &      60  &        0.09   &        16   &             69.4     &        0.11   &         0   &            100.0     &        0.18  &      0.10   \\[-0.5ex]
$F_5$            &      20  &        0.24   &        55   &             36.1     &        0.29   &        12   &             33.3     &        0.52  &      0.34   \\[-0.5ex]
$F_5$            &      30  &        0.16   &        19   &             90.0     &        0.20   &         1   &             91.7     &        0.32  &      0.20   \\[-0.5ex]
$F_5$            &      40  &        0.12   &         5   &             97.9     &        0.15   &         0   &            100.0     &        0.26  &      0.13   \\[-0.5ex]
$F_5$            &      50  &        0.10   &        12   &             82.8     &        0.13   &         0   &            100.0     &        0.20  &      0.11   \\[-0.5ex]
$F_5$            &      60  &        0.09   &         9   &             80.5     &        0.11   &         0   &            100.0     &        0.19  &      0.10   \\[-0.5ex]
$F_6$            &      20  &        0.24   &        46   &             54.8     &        0.29   &        11   &             39.8     &        0.56  &      0.36   \\[-0.5ex]
$F_6$            &      30  &        0.16   &        32   &             71.3     &        0.20   &         1   &             89.3     &        0.34  &      0.20   \\[-0.5ex]
$F_6$            &      40  &        0.12   &        22   &             78.1     &        0.15   &         1   &             83.3     &        0.24  &      0.15   \\[-0.5ex]
$F_6$            &      50  &        0.10   &        21   &             67.9     &        0.13   &         1   &             70.2     &        0.22  &      0.13   \\[-0.5ex]
$F_6$            &      60  &        0.09   &         4   &             89.8     &        0.11   &         0   &            100.0     &        0.20  &      0.10   \\[-0.5ex]
$F_7$            &      20  &        0.24   &        37   &             75.2     &        0.29   &         8   &             55.4     &        0.51  &      0.33   \\[-0.5ex]
$F_7$            &      30  &        0.16   &        16   &             94.2     &        0.20   &         0   &            100.0     &        0.34  &      0.19   \\[-0.5ex]
$F_7$            &      40  &        0.13   &        10   &             92.5     &        0.15   &         0   &            100.0     &        0.27  &      0.14   \\[-0.5ex]
$F_7$            &      50  &        0.10   &        21   &             68.9     &        0.13   &         0   &            100.0     &        0.21  &      0.12   \\[-0.5ex]
$F_7$            &      60  &        0.09   &        21   &             61.7     &        0.11   &         0   &            100.0     &        0.18  &      0.10   \\
\hline	\\[-2.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ast$ $r$ are the radii of the patches.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\dagger$ $D^\mathrm{s}_{5}$, $D^\mathrm{s}_{1}$, and $D^\mathrm{s}_0$ delimit the highest 5\,\%, 1\,\%, and the maximum of all $D^\mathrm{s}$ values from all patches in all shuffled data.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ddagger$ $N^\mathrm{m}_\mathrm{i}$ is the number of patches in the measured data for which $D^\mathrm{m}>D^\mathrm{s}_\mathrm{i}$, where i=5 or 1.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\#$ $P^\mathrm{N}_\mathrm{i}$ is the probability of finding at least $N^\mathrm{m}_\mathrm{i}$ number of patches with $D^\mathrm{s}>D^\mathrm{s}_\mathrm{i}$ in the randomly shuffled data, where i=5 or 1. The cases with $P^\mathrm{N}_\mathrm{i}\leq 5$\,\% are emphasized in boldface.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\S$ $D^\mathrm{m}_{0}$ is the maximum value of the statistic in the measured data.}\\[0.5ex]
\end{tabular}
\begin{tabular}{llllllllll}
\hline	\\[-2.5ex]
Obs.	&	$r$	&	$V^\mathrm{s}_{5}$	&	$N^\mathrm{m}_{5}$	&	$P^\mathrm{N}_{5}$	&	$V^\mathrm{s}_{1}$	&	$N^\mathrm{m}_{1}$	&	$P^\mathrm{N}_{1}$	&	$V^\mathrm{s}_0$	&	$V^\mathrm{m}_0$	\\[0.5ex]
	&	($^\circ$)	&		&		&	(\%)	&		&		&	(\%)	&		&		\\[0.5ex]
\hline
$T_{90}$         &      20  &        0.30   &        45   &             59.3     &        0.35   &         9   &             50.9     &        0.54  &      0.37   \\[-0.5ex]
$T_{90}$         &      30  &        0.20   &        35   &             69.8     &        0.23   &         2   &             84.7     &        0.35  &      0.24   \\[-0.5ex]
$T_{90}$         &      40  &        0.16   &        42   &             51.8     &        0.18   &         2   &             72.5     &        0.27  &      0.20   \\[-0.5ex]
$T_{90}$         &      50  &        0.13   &        81   &             18.8     &        0.15   &        17   &             20.6     &        0.22  &      0.17   \\[-0.5ex]
$T_{90}$         &      60  &        0.12   &        68   &             25.4     &        0.13   &        16   &             19.6     &        0.19  &      0.14   \\[-0.5ex]
$S_1$            &      20  &        0.30   &        33   &             83.4     &        0.35   &         5   &             76.6     &        0.61  &      0.41   \\[-0.5ex]
$S_1$            &      30  &        0.20   &        32   &             73.1     &        0.24   &         2   &             85.2     &        0.36  &      0.24   \\[-0.5ex]
$S_1$            &      40  &        0.16   &        25   &             74.3     &        0.18   &         5   &             56.5     &        0.28  &      0.19   \\[-0.5ex]
$S_1$            &      50  &        0.13   &        14   &             80.2     &        0.15   &         1   &             71.0     &        0.23  &      0.16   \\[-0.5ex]
$S_1$            &      60  &        0.12   &        10   &             80.2     &        0.13   &         0   &            100.0     &        0.20  &      0.12   \\[-0.5ex]
$S_2$            &      20  &        0.30   &        20   &             97.9     &        0.35   &         5   &             78.9     &        0.60  &      0.44   \\[-0.5ex]
$S_2$            &      30  &        0.20   &        19   &             91.9     &        0.23   &         0   &            100.0     &        0.36  &      0.23   \\[-0.5ex]
$S_2$            &      40  &        0.16   &        19   &             83.3     &        0.18   &         1   &             85.6     &        0.27  &      0.19   \\[-0.5ex]
$S_2$            &      50  &        0.13   &         4   &             95.3     &        0.15   &         0   &            100.0     &        0.24  &      0.15   \\[-0.5ex]
$S_2$            &      60  &        0.12   &        16   &             72.4     &        0.13   &         1   &             67.3     &        0.21  &      0.14   \\[-0.5ex]
$S_3$            &      20  &        0.30   &        37   &             77.8     &        0.35   &         6   &             71.6     &        0.57  &      0.47   \\[-0.5ex]
$S_3$            &      30  &        0.20   &        29   &             80.4     &        0.23   &         3   &             79.4     &        0.36  &      0.27   \\[-0.5ex]
$S_3$            &      40  &        0.16   &        21   &             79.9     &        0.18   &         0   &            100.0     &        0.27  &      0.17   \\[-0.5ex]
$S_3$            &      50  &        0.13   &         9   &             90.6     &        0.15   &         0   &            100.0     &        0.24  &      0.15   \\[-0.5ex]
$S_3$            &      60  &        0.12   &         9   &             83.4     &        0.13   &         0   &            100.0     &        0.22  &      0.13   \\[-0.5ex]
$S_4$            &      20  &        0.30   &        49   &             49.2     &        0.35   &         9   &             49.7     &        0.58  &      0.43   \\[-0.5ex]
$S_4$            &      30  &        0.20   &        43   &             55.3     &        0.24   &         7   &             54.1     &        0.37  &      0.25   \\[-0.5ex]
$S_4$            &      40  &        0.16   &        34   &             63.2     &        0.18   &         0   &            100.0     &        0.27  &      0.18   \\[-0.5ex]
$S_4$            &      50  &        0.13   &        23   &             70.6     &        0.15   &         2   &             66.0     &        0.23  &      0.16   \\[-0.5ex]
$S_4$            &      60  &        0.12   &        10   &             80.9     &        0.13   &         1   &             66.9     &        0.20  &      0.14   \\[-0.5ex]
$S_5$            &      20  &        0.30   &        60   &             27.2     &        0.35   &        11   &             39.2     &        0.56  &      0.43   \\[-0.5ex]
$S_5$            &      30  &        0.20   &        51   &             44.5     &        0.23   &         2   &             84.1     &        0.35  &      0.24   \\[-0.5ex]
$S_5$            &      40  &        0.16   &        57   &             35.7     &        0.18   &         6   &             50.6     &        0.28  &      0.21   \\[-0.5ex]
$S_5$            &      50  &        0.13   &        30   &             62.3     &        0.15   &         3   &             57.2     &        0.25  &      0.16   \\[-0.5ex]
$S_5$            &      60  &        0.12   &        15   &             75.1     &        0.13   &         1   &             66.8     &        0.19  &      0.14   \\[-0.5ex]
$S_6$            &      20  &        0.30   &        31   &             87.5     &        0.35   &         5   &             78.2     &        0.55  &      0.46   \\[-0.5ex]
$S_6$            &      30  &        0.20   &        28   &             79.3     &        0.24   &         1   &             91.2     &        0.34  &      0.25   \\[-0.5ex]
$S_6$            &      40  &        0.16   &        17   &             86.1     &        0.18   &         1   &             85.8     &        0.30  &      0.19   \\[-0.5ex]
$S_6$            &      50  &        0.13   &        10   &             88.8     &        0.15   &         1   &             75.1     &        0.23  &      0.15   \\[-0.5ex]
$S_6$            &      60  &        0.12   &        11   &             78.5     &        0.13   &         1   &             66.1     &        0.20  &      0.14   \\[-0.5ex]
$S_7$            &      20  &        0.30   &        36   &             77.5     &        0.35   &         7   &             63.6     &        0.54  &      0.45   \\[-0.5ex]
$S_7$            &      30  &        0.20   &        41   &             57.4     &        0.24   &         4   &             68.3     &        0.35  &      0.24   \\[-0.5ex]
$S_7$            &      40  &        0.16   &        53   &             39.6     &        0.18   &         4   &             59.5     &        0.27  &      0.19   \\[-0.5ex]
$S_7$            &      50  &        0.13   &        30   &             60.7     &        0.15   &         5   &             48.5     &        0.23  &      0.17   \\[-0.5ex]
$S_7$            &      60  &        0.12   &        15   &             74.7     &        0.13   &         0   &            100.0     &        0.20  &      0.13   \\[-0.5ex]
$F_1$            &      20  &        0.30   &        42   &             65.9     &        0.36   &         7   &             64.7     &        0.59  &      0.38   \\[-0.5ex]
$F_1$            &      30  &        0.21   &        56   &             36.3     &        0.24   &        17   &             19.5     &        0.38  &      0.28   \\[-0.5ex]
$F_1$            &      40  &        0.16   &        40   &             54.9     &        0.18   &         3   &             67.8     &        0.28  &      0.19   \\[-0.5ex]
$F_1$            &      50  &        0.13   &        38   &             51.8     &        0.15   &         6   &             44.9     &        0.23  &      0.16   \\[-0.5ex]
$F_1$            &      60  &        0.12   &        25   &             61.8     &        0.14   &         0   &            100.0     &        0.20  &      0.13   \\[-0.5ex]
$F_2$            &      20  &        0.30   &        33   &             85.0     &        0.36   &        10   &             43.7     &        0.58  &      0.43   \\[-0.5ex]
$F_2$            &      30  &        0.21   &        46   &             49.7     &        0.24   &        16   &             21.0     &        0.40  &      0.27   \\[-0.5ex]
$F_2$            &      40  &        0.16   &        37   &             57.7     &        0.19   &         6   &             48.4     &        0.29  &      0.19   \\[-0.5ex]
$F_2$            &      50  &        0.13   &        33   &             59.9     &        0.15   &         2   &             64.8     &        0.25  &      0.17   \\[-0.5ex]
$F_2$            &      60  &        0.12   &        17   &             68.1     &        0.14   &         1   &             66.0     &        0.19  &      0.14   \\[-0.5ex]
$F_3$            &      20  &        0.31   &        41   &             68.8     &        0.36   &        13   &             31.2     &        0.61  &      0.43   \\[-0.5ex]
$F_3$            &      30  &        0.21   &        32   &             72.2     &        0.24   &         0   &            100.0     &        0.36  &      0.24   \\[-0.5ex]
$F_3$            &      40  &        0.16   &        33   &             62.6     &        0.19   &         4   &             59.7     &        0.28  &      0.19   \\[-0.5ex]
$F_3$            &      50  &        0.13   &        42   &             46.1     &        0.15   &         9   &             33.5     &        0.25  &      0.17   \\[-0.5ex]
$F_3$            &      60  &        0.12   &        44   &             42.3     &        0.13   &         7   &             36.9     &        0.19  &      0.14   \\[-0.5ex]
$F_4$            &      20  &        0.31   &        50   &             47.9     &        0.36   &         9   &             49.8     &        0.59  &      0.44   \\[-0.5ex]
$F_4$            &      30  &        0.21   &        37   &             64.8     &        0.24   &         1   &             92.4     &        0.36  &      0.25   \\[-0.5ex]
$F_4$            &      40  &        0.16   &        24   &             76.6     &        0.18   &         2   &             73.5     &        0.27  &      0.19   \\[-0.5ex]
$F_4$            &      50  &        0.13   &        27   &             64.3     &        0.15   &         3   &             58.3     &        0.24  &      0.16   \\[-0.5ex]
$F_4$            &      60  &        0.12   &        19   &             70.5     &        0.14   &         1   &             66.8     &        0.20  &      0.15   \\[-0.5ex]
$F_5$            &      20  &        0.30   &        53   &             40.9     &        0.36   &        13   &             29.1     &        0.56  &      0.53   \\[-0.5ex]
$F_5$            &      30  &        0.21   &        34   &             70.2     &        0.24   &         7   &             53.1     &        0.37  &      0.30   \\[-0.5ex]
$F_5$            &      40  &        0.16   &        24   &             77.2     &        0.18   &         0   &            100.0     &        0.29  &      0.18   \\[-0.5ex]
$F_5$            &      50  &        0.13   &        23   &             69.3     &        0.15   &         4   &             52.9     &        0.22  &      0.16   \\[-0.5ex]
$F_5$            &      60  &        0.12   &        24   &             61.5     &        0.14   &         3   &             50.6     &        0.20  &      0.15   \\[-0.5ex]
$F_6$            &      20  &        0.30   &        40   &             71.2     &        0.36   &         9   &             52.1     &        0.60  &      0.41   \\[-0.5ex]
$F_6$            &      30  &        0.21   &        55   &             36.2     &        0.24   &        14   &             28.0     &        0.36  &      0.27   \\[-0.5ex]
$F_6$            &      40  &        0.16   &        49   &             44.7     &        0.18   &        13   &             27.9     &        0.28  &      0.21   \\[-0.5ex]
$F_6$            &      50  &        0.13   &        41   &             50.1     &        0.15   &        10   &             30.4     &        0.24  &      0.16   \\[-0.5ex]
$F_6$            &      60  &        0.12   &         6   &             87.2     &        0.14   &         1   &             67.9     &        0.24  &      0.14   \\[-0.5ex]
$F_7$            &      20  &        0.30   &        45   &             60.1     &        0.36   &        12   &             35.5     &        0.58  &      0.43   \\[-0.5ex]
$F_7$            &      30  &        0.21   &        20   &             90.3     &        0.24   &         0   &            100.0     &        0.36  &      0.24   \\[-0.5ex]
$F_7$            &      40  &        0.16   &        22   &             79.0     &        0.18   &         2   &             73.8     &        0.30  &      0.19   \\[-0.5ex]
$F_7$            &      50  &        0.13   &        33   &             57.4     &        0.15   &         7   &             38.4     &        0.23  &      0.17   \\[-0.5ex]
$F_7$            &      60  &        0.12   &        18   &             67.3     &        0.14   &         2   &             55.4     &        0.20  &      0.15   \\
\hline	\\[-2.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ast$ $r$ are the radii of the patches.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\dagger$ $V^\mathrm{s}_{5}$, $V^\mathrm{s}_{1}$, and $V^\mathrm{s}_0$ delimit the highest 5\,\%, 1\,\%, and the maximum of all $V^\mathrm{s}$ values from all patches in all shuffled data.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ddagger$ $N^\mathrm{m}_\mathrm{i}$ is the number of patches in the measured data for which $V^\mathrm{m}>V^\mathrm{s}_\mathrm{i}$, where i=5 or 1.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\#$ $P^\mathrm{N}_\mathrm{i}$ is the probability of finding at least $N^\mathrm{m}_\mathrm{i}$ number of patches with $V^\mathrm{s}>V^\mathrm{s}_\mathrm{i}$
in the randomly shuffled data, where i=5 or 1.
}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\S$ $V^\mathrm{m}_{0}$ is the maximum value of the statistic in the measured data.}\\[0.5ex]
\end{tabular}
\begin{tabular}{llllllllll}
\hline	\\[-2.5ex]
Obs.	&	$r$	&	$AD^\mathrm{s}_{5}$	&	$N^\mathrm{m}_{5}$	&	$P^\mathrm{N}_{5}$	&	$AD^\mathrm{s}_{1}$	&	$N^\mathrm{m}_{1}$	&	$P^\mathrm{N}_{1}$	&	$AD^\mathrm{s}_0$	&	$AD^\mathrm{m}_0$	\\[0.5ex]
	&	($^\circ$)	&		&		&	(\%)	&		&		&	(\%)	&		&		\\[0.5ex]
\hline
$T_{90}$         &      20  &        2.50   &        61   &             26.6     &        3.90   &         8   &             52.0     &       12.96  &      4.80   \\[-0.5ex]
$T_{90}$         &      30  &        2.50   &        87   &             11.8     &        3.92   &        17   &             19.2     &       13.16  &      4.87   \\[-0.5ex]
$T_{90}$         &      40  &        2.49   &       115   &              6.5     &        3.86   &        25   &             13.3     &       12.67  &      5.55   \\[-0.5ex]
$T_{90}$         &      50  &        2.50   &       145   &              5.4     &        3.87   &        56   &  {\bf        3.5  }  &       10.71  &      7.04   \\[-0.5ex]
$T_{90}$         &      60  &        2.46   &       169   &  {\bf        4.9  }  &        3.84   &        44   &              6.3     &       10.53  &      6.97   \\[-0.5ex]
$S_1$            &      20  &        2.50   &        29   &             86.7     &        3.89   &         6   &             65.9     &       12.08  &      6.41   \\[-0.5ex]
$S_1$            &      30  &        2.51   &         7   &             97.8     &        3.89   &         0   &            100.0     &       11.96  &      3.29   \\[-0.5ex]
$S_1$            &      40  &        2.50   &        10   &             88.4     &        3.92   &         0   &            100.0     &       12.39  &      3.85   \\[-0.5ex]
$S_1$            &      50  &        2.48   &         2   &             96.9     &        3.85   &         0   &            100.0     &       10.35  &      2.92   \\[-0.5ex]
$S_1$            &      60  &        2.51   &         0   &            100.0     &        3.92   &         0   &            100.0     &       10.57  &      1.91   \\[-0.5ex]
$S_2$            &      20  &        2.50   &        30   &             83.1     &        3.90   &         7   &             60.3     &       11.14  &      6.48   \\[-0.5ex]
$S_2$            &      30  &        2.48   &         8   &             98.4     &        3.84   &         0   &            100.0     &       12.69  &      3.01   \\[-0.5ex]
$S_2$            &      40  &        2.53   &         7   &             92.1     &        3.93   &         0   &            100.0     &       13.14  &      3.55   \\[-0.5ex]
$S_2$            &      50  &        2.47   &         1   &             96.4     &        3.86   &         0   &            100.0     &       18.71  &      2.89   \\[-0.5ex]
$S_2$            &      60  &        2.51   &         0   &            100.0     &        3.94   &         0   &            100.0     &       11.85  &      1.88   \\[-0.5ex]
$S_3$            &      20  &        2.47   &        33   &             79.1     &        3.83   &        10   &             43.0     &       13.25  &      6.28   \\[-0.5ex]
$S_3$            &      30  &        2.48   &        11   &             96.4     &        3.85   &         0   &            100.0     &       11.75  &      3.45   \\[-0.5ex]
$S_3$            &      40  &        2.46   &         7   &             94.1     &        3.85   &         0   &            100.0     &       13.16  &      3.21   \\[-0.5ex]
$S_3$            &      50  &        2.48   &         1   &             98.5     &        3.83   &         0   &            100.0     &       12.57  &      3.05   \\[-0.5ex]
$S_3$            &      60  &        2.45   &         0   &            100.0     &        3.80   &         0   &            100.0     &       11.23  &      2.14   \\[-0.5ex]
$S_4$            &      20  &        2.49   &        42   &             63.8     &        3.88   &         8   &             53.3     &       11.58  &      6.46   \\[-0.5ex]
$S_4$            &      30  &        2.49   &        19   &             87.5     &        3.89   &         0   &            100.0     &       11.74  &      3.88   \\[-0.5ex]
$S_4$            &      40  &        2.48   &        10   &             91.1     &        3.89   &         0   &            100.0     &       12.31  &      3.28   \\[-0.5ex]
$S_4$            &      50  &        2.50   &         2   &             97.2     &        3.85   &         0   &            100.0     &       12.07  &      3.52   \\[-0.5ex]
$S_4$            &      60  &        2.48   &         1   &             95.1     &        3.82   &         0   &            100.0     &       12.78  &      2.48   \\[-0.5ex]
$S_5$            &      20  &        2.49   &        51   &             43.3     &        3.87   &         7   &             58.3     &       12.74  &      7.20   \\[-0.5ex]
$S_5$            &      30  &        2.46   &        23   &             82.3     &        3.83   &         3   &             69.4     &       11.97  &      4.52   \\[-0.5ex]
$S_5$            &      40  &        2.49   &        13   &             86.0     &        3.87   &         0   &            100.0     &       13.04  &      3.15   \\[-0.5ex]
$S_5$            &      50  &        2.49   &         5   &             88.5     &        3.88   &         0   &            100.0     &       15.15  &      3.59   \\[-0.5ex]
$S_5$            &      60  &        2.49   &         1   &             96.2     &        3.88   &         0   &            100.0     &       10.74  &      2.62   \\[-0.5ex]
$S_6$            &      20  &        2.49   &        28   &             87.5     &        3.88   &         8   &             54.1     &       13.33  &      6.60   \\[-0.5ex]
$S_6$            &      30  &        2.49   &         9   &             96.4     &        3.89   &         0   &            100.0     &       14.20  &      3.21   \\[-0.5ex]
$S_6$            &      40  &        2.48   &         8   &             93.3     &        3.85   &         0   &            100.0     &       12.80  &      3.38   \\[-0.5ex]
$S_6$            &      50  &        2.49   &         1   &             97.8     &        3.88   &         0   &            100.0     &       11.80  &      3.08   \\[-0.5ex]
$S_6$            &      60  &        2.54   &         0   &            100.0     &        3.94   &         0   &            100.0     &       12.91  &      2.12   \\[-0.5ex]
$S_7$            &      20  &        2.52   &        39   &             67.6     &        3.93   &         8   &             52.0     &       11.15  &      6.65   \\[-0.5ex]
$S_7$            &      30  &        2.53   &        16   &             89.4     &        3.96   &         2   &             75.8     &       12.60  &      4.10   \\[-0.5ex]
$S_7$            &      40  &        2.53   &        11   &             86.7     &        3.98   &         0   &            100.0     &       14.02  &      3.30   \\[-0.5ex]
$S_7$            &      50  &        2.47   &         1   &             98.3     &        3.86   &         0   &            100.0     &       14.95  &      3.37   \\[-0.5ex]
$S_7$            &      60  &        2.49   &         0   &            100.0     &        3.86   &         0   &            100.0     &       11.64  &      2.25   \\[-0.5ex]
$F_1$            &      20  &        2.48   &        56   &             35.6     &        3.86   &        12   &             34.4     &       10.97  &      7.79   \\[-0.5ex]
$F_1$            &      30  &        2.50   &        62   &             30.3     &        3.86   &         8   &             44.3     &       11.71  &      4.77   \\[-0.5ex]
$F_1$            &      40  &        2.50   &        83   &             18.6     &        3.89   &         4   &             52.6     &       11.19  &      4.42   \\[-0.5ex]
$F_1$            &      50  &        2.51   &        94   &             16.3     &        3.89   &        23   &             14.0     &       10.58  &      5.71   \\[-0.5ex]
$F_1$            &      60  &        2.49   &       101   &             15.3     &        3.87   &        22   &             14.8     &       10.94  &      6.01   \\[-0.5ex]
$F_2$            &      20  &        2.46   &        48   &             50.6     &        3.84   &        12   &             32.5     &       12.40  &      8.07   \\[-0.5ex]
$F_2$            &      30  &        2.48   &        49   &             45.9     &        3.83   &         9   &             42.3     &       11.99  &      5.42   \\[-0.5ex]
$F_2$            &      40  &        2.52   &        66   &             27.5     &        3.96   &         4   &             50.6     &       13.41  &      4.72   \\[-0.5ex]
$F_2$            &      50  &        2.51   &        78   &             21.8     &        3.90   &        22   &             14.9     &       11.93  &      5.33   \\[-0.5ex]
$F_2$            &      60  &        2.54   &        76   &             21.3     &        3.96   &        12   &             22.0     &       13.67  &      5.36   \\[-0.5ex]
$F_3$            &      20  &        2.50   &        45   &             56.5     &        3.87   &         9   &             47.1     &       11.45  &      7.17   \\[-0.5ex]
$F_3$            &      30  &        2.48   &        28   &             73.2     &        3.86   &         5   &             57.0     &       12.74  &      4.63   \\[-0.5ex]
$F_3$            &      40  &        2.52   &        31   &             60.3     &        3.93   &         0   &            100.0     &       13.19  &      3.67   \\[-0.5ex]
$F_3$            &      50  &        2.51   &        49   &             38.4     &        3.89   &         6   &             37.4     &       13.18  &      4.69   \\[-0.5ex]
$F_3$            &      60  &        2.50   &        36   &             46.8     &        3.83   &         1   &             58.6     &       14.16  &      4.27   \\[-0.5ex]
$F_4$            &      20  &        2.52   &        50   &             45.2     &        3.91   &         6   &             65.5     &       11.75  &      6.67   \\[-0.5ex]
$F_4$            &      30  &        2.51   &        27   &             76.5     &        3.91   &         5   &             57.5     &       12.44  &      4.74   \\[-0.5ex]
$F_4$            &      40  &        2.47   &        34   &             58.2     &        3.84   &         0   &            100.0     &       11.81  &      3.45   \\[-0.5ex]
$F_4$            &      50  &        2.48   &        47   &             39.6     &        3.86   &         2   &             55.0     &       13.23  &      4.13   \\[-0.5ex]
$F_4$            &      60  &        2.52   &        28   &             50.9     &        3.97   &         0   &            100.0     &       12.40  &      3.94   \\[-0.5ex]
$F_5$            &      20  &        2.49   &        62   &             26.2     &        3.87   &         7   &             57.8     &       12.82  &      6.02   \\[-0.5ex]
$F_5$            &      30  &        2.50   &        31   &             70.3     &        3.88   &         5   &             58.1     &       11.25  &      4.50   \\[-0.5ex]
$F_5$            &      40  &        2.48   &        17   &             81.2     &        3.85   &         0   &            100.0     &       13.92  &      3.03   \\[-0.5ex]
$F_5$            &      50  &        2.48   &        39   &             48.7     &        3.86   &         1   &             64.8     &       12.88  &      3.96   \\[-0.5ex]
$F_5$            &      60  &        2.50   &        24   &             57.3     &        3.94   &         0   &            100.0     &       11.20  &      3.90   \\[-0.5ex]
$F_6$            &      20  &        2.48   &        50   &             44.7     &        3.87   &        13   &             29.5     &       11.23  &      7.74   \\[-0.5ex]
$F_6$            &      30  &        2.49   &        38   &             61.3     &        3.87   &         6   &             52.9     &       12.39  &      5.58   \\[-0.5ex]
$F_6$            &      40  &        2.50   &        51   &             42.1     &        3.85   &         3   &             59.3     &       12.22  &      4.20   \\[-0.5ex]
$F_6$            &      50  &        2.52   &        63   &             30.0     &        3.89   &        14   &             23.9     &       12.14  &      4.94   \\[-0.5ex]
$F_6$            &      60  &        2.48   &        58   &             31.9     &        3.89   &         3   &             41.4     &       12.19  &      4.93   \\[-0.5ex]
$F_7$            &      20  &        2.49   &        45   &             55.8     &        3.85   &         8   &             53.3     &       12.67  &      6.64   \\[-0.5ex]
$F_7$            &      30  &        2.51   &        28   &             74.1     &        3.94   &         6   &             50.5     &       12.23  &      5.15   \\[-0.5ex]
$F_7$            &      40  &        2.51   &        30   &             63.7     &        3.91   &         0   &            100.0     &       13.18  &      3.46   \\[-0.5ex]
$F_7$            &      50  &        2.51   &        48   &             40.3     &        3.91   &         2   &             54.6     &       13.64  &      4.01   \\[-0.5ex]
$F_7$            &      60  &        2.48   &        30   &             49.4     &        3.87   &         1   &             54.4     &       11.32  &      4.11   \\
\hline	\\[-2.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ast$ $r$ are the radii of the patches.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\dagger$ $AD^\mathrm{s}_{5}$, $AD^\mathrm{s}_{1}$, and $AD^\mathrm{s}_0$ delimit the highest 5\,\%, 1\,\%, and the maximum of all $AD^\mathrm{s}$ values from all patches in all shuffled data.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ddagger$ $N^\mathrm{m}_\mathrm{i}$ is the number of patches in the measured data for which $AD^\mathrm{m}>AD^\mathrm{s}_\mathrm{i}$, where i=5 or 1.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\#$ $P^\mathrm{N}_\mathrm{i}$ is the probability of finding at least $N^\mathrm{m}_\mathrm{i}$ number of patches with $AD^\mathrm{s}>AD^\mathrm{s}_\mathrm{i}$
in the randomly shuffled data, where i=5 or 1. The cases with $P^\mathrm{N}_\mathrm{i}\leq 5$\,\% are emphasized in boldface.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\S$ $AD^\mathrm{m}_{0}$ is the maximum value of the statistic in the measured data.}\\[0.5ex]
\end{tabular}
\begin{tabular}{llllllllll}																	
\hline	\\[-2.5ex]
Obs.	&	$r$	&	$\chi^\mathrm{2\,s}_{5}$	&	$N^\mathrm{m}_{5}$	&	$P^\mathrm{N}_{5}$	&	$\chi^\mathrm{2\,s}_{1}$	&	$N^\mathrm{m}_{1}$	&	$P^\mathrm{N}_{1}$	&	$\chi^\mathrm{2\,s}_0$	&	$\chi^\mathrm{2\,m}_{0}$	\\[0.5ex]
	&	($^\circ$)	&		&		&	(\%)	&		&		&	(\%)	&		&		\\[0.5ex]
\hline
$T_{90}$         &      20  &       21.09   &        77   &  {\bf        3.1  }  &       42.93   &         6   &             59.4     &      113.50  &     50.62   \\[-0.5ex]
$T_{90}$         &      30  &       20.97   &        62   &             30.0     &       28.02   &        25   &             10.7     &       67.82  &     41.37   \\[-0.5ex]
$T_{90}$         &      40  &       17.90   &       136   &  {\bf        1.7  }  &       23.25   &        52   &  {\bf        1.8  }  &       55.28  &     54.61   \\[-0.5ex]
$T_{90}$         &      50  &       17.07   &       155   &  {\bf        2.0  }  &       21.98   &        48   &  {\bf        3.3  }  &       47.86  &     40.90   \\[-0.5ex]
$T_{90}$         &      60  &       16.66   &       181   &  {\bf        2.3  }  &       21.27   &        61   &  {\bf        2.3  }  &       44.66  &     32.07   \\[-0.5ex]
$S_1$            &      20  &       25.41   &        44   &             67.4     &       43.98   &         0   &            100.0     &      155.46  &     43.27   \\[-0.5ex]
$S_1$            &      30  &       21.11   &        62   &             30.2     &       29.35   &         8   &             40.9     &       73.25  &     47.15   \\[-0.5ex]
$S_1$            &      40  &       18.53   &        97   &             11.2     &       24.70   &        35   &              7.7     &       56.10  &     46.78   \\[-0.5ex]
$S_1$            &      50  &       17.25   &       118   &              8.7     &       22.54   &        52   &  {\bf        3.6  }  &       45.28  &     33.77   \\[-0.5ex]
$S_1$            &      60  &       16.63   &       142   &  {\bf        4.8  }  &       21.10   &        65   &  {\bf        1.9  }  &       41.06  &     33.19   \\[-0.5ex]
$S_2$            &      20  &       32.63   &        38   &             80.4     &       49.05   &         8   &             49.5     &      143.29  &     59.63   \\[-0.5ex]
$S_2$            &      30  &       22.68   &        45   &             53.1     &       31.71   &         6   &             44.7     &       71.67  &     41.02   \\[-0.5ex]
$S_2$            &      40  &       19.27   &        48   &             47.4     &       25.48   &         4   &             52.9     &       69.28  &     27.70   \\[-0.5ex]
$S_2$            &      50  &       17.58   &        24   &             68.6     &       22.91   &         1   &             66.7     &       53.34  &     24.79   \\[-0.5ex]
$S_2$            &      60  &       16.29   &        20   &             68.9     &       20.67   &         2   &             57.2     &       38.91  &     22.63   \\[-0.5ex]
$S_3$            &      20  &       31.70   &        59   &             26.8     &       48.46   &        13   &             33.8     &      142.35  &     61.14   \\[-0.5ex]
$S_3$            &      30  &       21.90   &        46   &             54.2     &       31.10   &        14   &             28.1     &       71.31  &     39.32   \\[-0.5ex]
$S_3$            &      40  &       17.98   &       101   &              9.2     &       24.49   &        22   &             15.7     &       66.47  &     33.88   \\[-0.5ex]
$S_3$            &      50  &       16.19   &        96   &             14.1     &       21.35   &         8   &             34.6     &       45.15  &     22.69   \\[-0.5ex]
$S_3$            &      60  &       15.00   &        59   &             32.2     &       19.24   &         0   &            100.0     &       39.60  &     19.18   \\[-0.5ex]
$S_4$            &      20  &       36.07   &        42   &             68.7     &       53.34   &         9   &             45.0     &      158.43  &     69.23   \\[-0.5ex]
$S_4$            &      30  &       24.31   &        54   &             40.0     &       35.12   &         2   &             63.5     &       97.67  &     35.70   \\[-0.5ex]
$S_4$            &      40  &       19.98   &        51   &             43.8     &       26.52   &        10   &             33.3     &       52.70  &     33.02   \\[-0.5ex]
$S_4$            &      50  &       17.67   &        76   &             22.5     &       22.74   &         4   &             49.0     &       50.20  &     23.53   \\[-0.5ex]
$S_4$            &      60  &       16.21   &        35   &             50.8     &       20.48   &         0   &            100.0     &       44.64  &     19.98   \\[-0.5ex]
$S_5$            &      20  &       36.50   &        40   &             71.8     &       53.03   &         8   &             50.8     &      157.77  &     69.19   \\[-0.5ex]
$S_5$            &      30  &       24.24   &        56   &             39.0     &       34.98   &         0   &            100.0     &       87.36  &     34.89   \\[-0.5ex]
$S_5$            &      40  &       20.00   &        45   &             50.4     &       26.68   &         5   &             45.9     &       60.61  &     32.79   \\[-0.5ex]
$S_5$            &      50  &       17.58   &        57   &             36.4     &       22.86   &         0   &            100.0     &       47.04  &     22.28   \\[-0.5ex]
$S_5$            &      60  &       16.45   &        11   &             77.6     &       20.90   &         0   &            100.0     &       39.95  &     19.91   \\[-0.5ex]
$S_6$            &      20  &       25.87   &        37   &             84.6     &       45.11   &         3   &             74.8     &      193.32  &     49.93   \\[-0.5ex]
$S_6$            &      30  &       21.55   &        33   &             73.7     &       29.99   &         0   &            100.0     &       81.76  &     28.92   \\[-0.5ex]
$S_6$            &      40  &       18.57   &        17   &             85.1     &       25.12   &         0   &            100.0     &       52.30  &     22.50   \\[-0.5ex]
$S_6$            &      50  &       17.42   &         4   &             94.7     &       22.64   &         0   &            100.0     &       46.09  &     19.80   \\[-0.5ex]
$S_6$            &      60  &       16.83   &         0   &            100.0     &       21.43   &         0   &            100.0     &       42.44  &     16.63   \\[-0.5ex]
$S_7$            &      20  &       26.92   &        74   &              5.6     &       45.13   &        21   &             14.9     &      186.78  &     73.26   \\[-0.5ex]
$S_7$            &      30  &       21.63   &        73   &             16.8     &       31.52   &        35   &              6.3     &       82.70  &     46.85   \\[-0.5ex]
$S_7$            &      40  &       18.98   &        86   &             16.8     &       25.62   &         9   &             35.4     &       55.11  &     30.41   \\[-0.5ex]
$S_7$            &      50  &       17.34   &        38   &             53.1     &       22.63   &         0   &            100.0     &       52.02  &     20.79   \\[-0.5ex]
$S_7$            &      60  &       16.62   &         4   &             89.1     &       21.19   &         0   &            100.0     &       44.03  &     17.13   \\[-0.5ex]
$F_1$            &      20  &       24.56   &        43   &             68.6     &       44.55   &        10   &             44.0     &      138.83  &     60.52   \\[-0.5ex]
$F_1$            &      30  &       20.44   &        45   &             56.2     &       29.31   &         6   &             45.3     &       80.35  &     31.47   \\[-0.5ex]
$F_1$            &      40  &       17.34   &        70   &             25.3     &       23.71   &        14   &             26.2     &       59.13  &     29.74   \\[-0.5ex]
$F_1$            &      50  &       16.05   &        59   &             33.7     &       21.15   &         6   &             42.4     &       47.69  &     22.35   \\[-0.5ex]
$F_1$            &      60  &       15.19   &        24   &             64.7     &       19.58   &         1   &             66.1     &       42.01  &     19.78   \\[-0.5ex]
$F_2$            &      20  &       30.58   &        56   &             35.1     &       45.37   &        24   &              9.3     &      140.29  &     75.69   \\[-0.5ex]
$F_2$            &      30  &       20.25   &        67   &             24.4     &       27.32   &        33   &              7.9     &       68.43  &     45.64   \\[-0.5ex]
$F_2$            &      40  &       16.14   &        69   &             27.1     &       21.89   &        50   &  {\bf        3.1  }  &       56.52  &     36.01   \\[-0.5ex]
$F_2$            &      50  &       14.36   &       104   &              9.9     &       18.83   &        57   &  {\bf        2.4  }  &       36.92  &     27.59   \\[-0.5ex]
$F_2$            &      60  &       13.59   &        95   &             16.4     &       17.89   &        28   &             10.7     &       38.62  &     22.46   \\[-0.5ex]
$F_3$            &      20  &       39.63   &        46   &             57.8     &       56.47   &        12   &             35.6     &      191.26  &     83.86   \\[-0.5ex]
$F_3$            &      30  &       24.95   &        51   &             46.6     &       36.16   &        15   &             25.3     &       79.57  &     49.23   \\[-0.5ex]
$F_3$            &      40  &       20.69   &        71   &             24.2     &       27.34   &        21   &             15.8     &       64.18  &     38.54   \\[-0.5ex]
$F_3$            &      50  &       17.63   &        72   &             27.3     &       22.49   &        29   &             10.9     &       55.80  &     31.38   \\[-0.5ex]
$F_3$            &      60  &       15.93   &        45   &             43.7     &       19.99   &         9   &             31.3     &       36.40  &     22.20   \\[-0.5ex]
$F_4$            &      20  &       39.60   &        39   &             72.1     &       56.28   &         3   &             74.4     &      139.87  &     68.13   \\[-0.5ex]
$F_4$            &      30  &       25.32   &        15   &             92.0     &       36.68   &         0   &            100.0     &       84.13  &     36.07   \\[-0.5ex]
$F_4$            &      40  &       20.70   &        21   &             79.4     &       27.29   &         0   &            100.0     &       59.92  &     25.98   \\[-0.5ex]
$F_4$            &      50  &       17.83   &        35   &             55.8     &       22.91   &         5   &             42.2     &       43.93  &     25.36   \\[-0.5ex]
$F_4$            &      60  &       15.78   &        29   &             60.8     &       19.84   &         4   &             43.0     &       42.97  &     21.22   \\[-0.5ex]
$F_5$            &      20  &       38.26   &        39   &             71.5     &       55.26   &         2   &             80.7     &      156.23  &     63.92   \\[-0.5ex]
$F_5$            &      30  &       25.07   &        23   &             85.3     &       36.45   &         0   &            100.0     &       85.66  &     33.14   \\[-0.5ex]
$F_5$            &      40  &       20.54   &        19   &             80.8     &       27.41   &         0   &            100.0     &       55.84  &     27.40   \\[-0.5ex]
$F_5$            &      50  &       17.64   &        25   &             67.6     &       22.65   &         4   &             45.9     &       47.27  &     24.26   \\[-0.5ex]
$F_5$            &      60  &       16.10   &        21   &             66.8     &       20.22   &         0   &            100.0     &       38.05  &     18.72   \\[-0.5ex]
$F_6$            &      20  &       23.19   &        39   &             78.1     &       44.44   &        13   &             31.0     &      155.47  &     58.55   \\[-0.5ex]
$F_6$            &      30  &       20.55   &        39   &             63.9     &       27.86   &         9   &             38.8     &       78.76  &     31.64   \\[-0.5ex]
$F_6$            &      40  &       17.04   &        39   &             56.5     &       23.31   &         1   &             72.0     &       58.60  &     24.00   \\[-0.5ex]
$F_6$            &      50  &       15.86   &        32   &             59.4     &       21.21   &         0   &            100.0     &       41.19  &     19.04   \\[-0.5ex]
$F_6$            &      60  &       15.31   &        34   &             50.4     &       20.00   &         1   &             63.0     &       41.27  &     21.36   \\[-0.5ex]
$F_7$            &      20  &       22.91   &        41   &             71.9     &       44.52   &        10   &             43.5     &      122.16  &     57.32   \\[-0.5ex]
$F_7$            &      30  &       20.91   &        62   &             30.4     &       28.42   &        15   &             23.9     &       94.29  &     34.04   \\[-0.5ex]
$F_7$            &      40  &       17.19   &        60   &             32.7     &       23.84   &         3   &             54.0     &       58.56  &     30.68   \\[-0.5ex]
$F_7$            &      50  &       15.89   &        58   &             36.2     &       21.32   &         2   &             59.2     &       41.76  &     25.48   \\[-0.5ex]
$F_7$            &      60  &       15.19   &        48   &             41.1     &       19.78   &         0   &            100.0     &       46.39  &     19.05   \\
\hline	\\[-2.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ast$ $r$ are the radii of the patches.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\dagger$ $\chi^\mathrm{2\,s}_{5}$, $\chi^\mathrm{2\,s}_{1}$,
and $\chi^\mathrm{2\,s}_{0}$ delimit the highest 5\,\%, 1\,\%, and the maximum of all $\chi^\mathrm{2\,s}$ values from all patches in all shuffled data.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\ddagger$ $N^\mathrm{m}_\mathrm{i}$ is the number of patches in the measured data for which $\chi^\mathrm{2\,m}>\chi^\mathrm{2\,s}_\mathrm{i}$, where i=5 or 1.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\#$ $P^\mathrm{N}_\mathrm{i}$ is the probability of finding at least $N^\mathrm{m}_\mathrm{i}$ number of patches with $\chi^\mathrm{2\,s}>\chi^\mathrm{2\,s}_\mathrm{i}$ in the randomly shuffled data, where i=5 or 1. The cases with $P^\mathrm{N}_\mathrm{i}\leq 5$\,\% are emphasized in boldface.}\\[0.5ex]
\multicolumn{10}{m{\columnwidth}}{$^\S$ $\chi^\mathrm{2\,m}_{0}$ is the maximum value of the statistic in the measured data.}\\[0.5ex]
\end{tabular}
